Beyond Interactions: Node-Level Graph Generation for Knowledge-Free Augmentation in Recommender Systems

Recent advances in recommender systems rely on external resources such as knowledge graphs or large language models to enhance recommendations, which limit applicability in real-world settings due to data dependency and computational overhead. Although knowledge-free models are able to bolster recommendations by direct edge operations as well, the absence of augmentation primitives drives them to fall short in bridging semantic and structural gaps as high-quality paradigm substitutes. Unlike existing diffusion-based works that remodel user-item interactions, this work proposes NodeDiffRec, a pioneering knowledge-free augmentation framework that enables fine-grained node-level graph generation for recommendations and expands the scope of restricted augmentation primitives via diffusion. By synthesizing pseudo-items and corresponding interactions that align with the underlying distribution for injection, and further refining user preferences through a denoising preference modeling process, NodeDiffRec dramatically enhances both semantic diversity and structural connectivity without external knowledge. Extensive experiments across diverse datasets and recommendation algorithms demonstrate the superiority of NodeDiffRec, achieving State-of-the-Art (SOTA) performance, with maximum average performance improvement 98.6% in Recall@5 and 84.0% in NDCG@5 over selected baselines.

==> (inline-0) <==
\begin{tabular}{l|cccc|cccc|cccc|cccc|cccc|cccc}
\toprule
& \multicolumn{8}{c|}{\huge\textbf{ProgrammableWeb}} 
& \multicolumn{8}{c|}{\huge\textbf{Amazon Luxury Beauty}} 
& \multicolumn{8}{c}{\huge\textbf{MovieLens 100K}} \\
\cmidrule(r){2-9} \cmidrule(r){10-17} \cmidrule(r){18-25}
\huge{Algorithm} 
& \multicolumn{4}{c|}{\huge Recall} & \multicolumn{4}{c|}{\huge NDCG}
& \multicolumn{4}{c|}{\huge Recall} & \multicolumn{4}{c|}{\huge NDCG}
& \multicolumn{4}{c|}{\huge Recall} & \multicolumn{4}{c}{\huge NDCG} \\
\cmidrule(r){2-5} \cmidrule(r){6-9}
\cmidrule(r){10-13} \cmidrule(r){14-17}
\cmidrule(r){18-21} \cmidrule(r){22-25}
& {\huge @5}  & {\huge @10}  & {\huge @20}  & {\huge @50}
& {\huge @5}  & {\huge @10}  & {\huge @20}  & {\huge @50}
& {\huge @5}  & {\huge @10}  & {\huge @20}  & {\huge @50}
& {\huge @5}  & {\huge @10}  & {\huge @20}  & {\huge @50}
& {\huge @5}  & {\huge @10}  & {\huge @20}  & {\huge @50}
& {\huge @5}  & {\huge @10}  & {\huge @20}  & {\huge @50} \\
\midrule
\LARGE 
ALS & \makecell{\LARGE ${0.1055}$ \\ $\pm 0.0122$} & \makecell{\LARGE ${0.1667}$ \\ $\pm 0.0145$} & \makecell{\LARGE ${0.2470}$ \\ $\pm 0.0119$} & \makecell{\LARGE ${0.3591}$ \\ $\pm 0.0068$} & \makecell{\LARGE ${0.0700}$ \\ $\pm 0.0056$} & \makecell{\LARGE ${0.0900}$ \\ $\pm 0.0058$} & \makecell{\LARGE ${0.1106}$ \\ $\pm 0.0052$} & \makecell{\LARGE ${0.1328}$ \\ $\pm 0.0022$} &
\makecell{\LARGE ${0.2861}$ \\ $\pm 0.0055$} & \makecell{\LARGE ${0.2974}$ \\ $\pm 0.0046$} & \makecell{\LARGE ${0.3250}$ \\ $\pm 0.0042$} & \makecell{\LARGE ${0.3747}$ \\ $\pm 0.0048$} &
\makecell{\LARGE ${0.2766}$ \\ $\pm 0.0017$} & \makecell{\LARGE ${0.2810}$ \\ $\pm 0.0010$} & \makecell{\LARGE ${0.2899}$ \\ $\pm 0.0014$} & \makecell{\LARGE ${0.3033}$ \\ $\pm 0.0016$} &
\makecell{\LARGE ${0.2912}$ \\ $\pm 0.0036$} & \makecell{\LARGE ${0.2742}$ \\ $\pm 0.0019$} & \makecell{\LARGE ${0.2988}$ \\ $\pm 0.0022$} & \makecell{\LARGE ${0.3933}$ \\ $\pm 0.0041$} &
\makecell{\LARGE ${0.3137}$ \\ $\pm 0.0039$} &
\makecell{\LARGE ${0.2941}$ \\ $\pm 0.0030$} &
\makecell{\LARGE ${0.2941}$ \\ $\pm 0.0009$} &
\makecell{\LARGE ${0.3263}$ \\ $\pm 0.0008$}
\\

\LARGE
ALS* & \makecell{\LARGE $\textbf{0.1535}$ \\ $\pm 0.0175$} & \makecell{\LARGE $\textbf{0.2062}$ \\ $\pm 0.0034$} & \makecell{\LARGE $\textbf{0.2686}$ \\ $\pm 0.0167$} & \makecell{\LARGE $\textbf{0.3771}$ \\ $\pm 0.0201$} & \makecell{\LARGE $\textbf{0.1100}$ \\ $\pm 0.0125$} & \makecell{\LARGE $\textbf{0.1273}$ \\ $\pm 0.0068$} & \makecell{\LARGE $\textbf{0.1432}$ \\ $\pm 0.0044$} & \makecell{\LARGE $\textbf{0.1649}$ \\ $\pm 0.0067$} & \makecell{\LARGE $\textbf{0.3285}$ \\ $\pm 0.0105$} & \makecell{\LARGE $\textbf{0.3604}$ \\ $\pm 0.0012$} & \makecell{\LARGE $\textbf{0.3848}$ \\ $\pm 0.0009$} & \makecell{\LARGE $\textbf{0.4220}$ \\ $\pm 0.0047$} & \makecell{\LARGE $\textbf{0.3103}$ \\ $\pm 0.0100$} & \makecell{\LARGE $\textbf{0.3231}$ \\ $\pm 0.0067$} & \makecell{\LARGE $\textbf{0.3320}$ \\ $\pm 0.0062$} & \makecell{\LARGE $\textbf{0.3423}$ \\ $\pm 0.0056$} & \makecell{\LARGE $\textbf{0.3246}$ \\ $\pm 0.0028$} & \makecell{\LARGE $\textbf{0.3112}$ \\ $\pm 0.0050$} & \makecell{\LARGE $\textbf{0.3138}$ \\ $\pm 0.0089$} & \makecell{\LARGE $\textbf{0.4156}$ \\ $\pm 0.0043$} & \makecell{\LARGE $\textbf{0.3455}$ \\ $\pm 0.0051$} & \makecell{\LARGE $\textbf{0.3273}$ \\ $\pm 0.0065$} & \makecell{\LARGE $\textbf{0.3142}$ \\ $\pm 0.0074$} & \makecell{\LARGE $\textbf{0.3475}$ \\ $\pm 0.0020$} \\
\rowcolor{gray!10}
\LARGE
\textit{Max. Rel. Imp.} 
& \multicolumn{4}{c|}{\huge \textbf{\textit{45.50\% (@5)}}}
& \multicolumn{4}{c|}{\huge \textbf{\textit{57.14\% (@5)}}}
& \multicolumn{4}{c|}{\huge \textbf{\textit{21.18\% (@10)}}}
& \multicolumn{4}{c|}{\huge \textbf{\textit{14.98\% (@10)}}}
& \multicolumn{4}{c}{\huge \textbf{\textit{13.49\% (@10)}}}
& \multicolumn{4}{c}{\huge \textbf{\textit{11.29\% (@10)}}}\\
\hline
\LARGE
DR-MF & \makecell{\LARGE ${0.0971}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.1547}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.2374}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.3723}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.0672}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.0860}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.1071}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.1336}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.3023}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.3113}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.3281}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.3762}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.2838}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.2870}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.2917}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.3047}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.3047}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.2672}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.2974}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.3928}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.3259}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.2926}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.2948}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.3278}$ \\ $\pm 0.0000$} \\

\LARGE
DR-MF* & \makecell{\LARGE $\textbf{0.1643}$ \\ $\pm 0.0114$} & \makecell{\LARGE $\textbf{0.2446}$ \\ $\pm 0.0159$} & \makecell{\LARGE $\textbf{0.3231}$ \\ $\pm 0.0224$} & \makecell{\LARGE $\textbf{0.4478}$ \\ $\pm 0.0106$} & \makecell{\LARGE $\textbf{0.1015}$ \\ $\pm 0.0088$} & \makecell{\LARGE $\textbf{0.1275}$ \\ $\pm 0.0095$} & \makecell{\LARGE $\textbf{0.1475}$ \\ $\pm 0.0100$} & \makecell{\LARGE $\textbf{0.1724}$ \\ $\pm 0.0083$} & \makecell{\LARGE $\textbf{0.3246}$ \\ $\pm 0.0097$} & \makecell{\LARGE $\textbf{0.3611}$ \\ $\pm 0.0113$} & \makecell{\LARGE $\textbf{0.3854}$ \\ $\pm 0.0085$} & \makecell{\LARGE $\textbf{0.4317}$ \\ $\pm 0.0147$} & \makecell{\LARGE $\textbf{0.3105}$ \\ $\pm 0.0070$} & \makecell{\LARGE $\textbf{0.3251}$ \\ $\pm 0.0066$} & \makecell{\LARGE $\textbf{0.3333}$ \\ $\pm 0.0065$} & \makecell{\LARGE $\textbf{0.3459}$ \\ $\pm 0.0079$} & \makecell{\LARGE $\textbf{0.3323}$ \\ $\pm 0.0060$} & \makecell{\LARGE $\textbf{0.3077}$ \\ $\pm 0.0089$} & \makecell{\LARGE $\textbf{0.3121}$ \\ $\pm 0.0036$} & \makecell{\LARGE $\textbf{0.4123}$ \\ $\pm 0.0009$} & \makecell{\LARGE $\textbf{0.3509}$ \\ $\pm 0.0048$} & \makecell{\LARGE $\textbf{0.3260}$ \\ $\pm 0.0067$} & \makecell{\LARGE $\textbf{0.3135}$ \\ $\pm 0.0017$} & \makecell{\LARGE $\textbf{0.3469}$ \\ $\pm 0.0019$} \\
\rowcolor{gray!10}
\LARGE
\textit{Max. Rel. Imp.} 
& \multicolumn{4}{c|}{\huge \textbf{\textit{69.21\% (@5)}}}
& \multicolumn{4}{c|}{\huge \textbf{\textit{51.04\% (@5)}}}
& \multicolumn{4}{c|}{\huge \textbf{\textit{17.46\% (@20)}}}
& \multicolumn{4}{c|}{\huge \textbf{\textit{14.26\% (@20)}}}
& \multicolumn{4}{c}{\huge \textbf{\textit{15.16\% (@10)}}}
& \multicolumn{4}{c}{\huge \textbf{\textit{11.41\% (@10)}}}\\
\hline
\LARGE
NeuMF & \makecell{\LARGE ${0.2068}$ \\ $\pm 0.0128$} & \makecell{\LARGE ${0.2740}$ \\ $\pm 0.0031$} & \makecell{\LARGE ${0.3495}$ \\ $\pm 0.0045$} & \makecell{\LARGE ${0.5216}$ \\ $\pm 0.0126$} & \makecell{\LARGE ${0.0417}$ \\ $\pm 0.0016$} & \makecell{\LARGE ${0.0320}$ \\ $\pm 0.0002$} & \makecell{\LARGE ${0.0234}$ \\ $\pm 0.0001$} & \makecell{\LARGE ${0.0154}$ \\ $\pm 0.0002$} & \makecell{\LARGE ${0.2709}$ \\ $\pm 0.0227$} & \makecell{\LARGE ${0.2933}$ \\ $\pm 0.0120$} & \makecell{\LARGE ${0.3314}$ \\ $\pm 0.0118$} & \makecell{\LARGE ${0.3695}$ \\ $\pm 0.0140$} & \makecell{\LARGE ${0.1234}$ \\ $\pm 0.0090$} & \makecell{\LARGE ${0.0841}$ \\ $\pm 0.0070$} & \makecell{\LARGE ${0.0578}$ \\ $\pm 0.0055$} & \makecell{\LARGE ${0.0333}$ \\ $\pm 0.0032$} & \makecell{\LARGE ${0.1404}$ \\ $\pm 0.0149$} & \makecell{\LARGE ${0.1469}$ \\ $\pm 0.0171$} & \makecell{\LARGE ${0.1764}$ \\ $\pm 0.0128$} & \makecell{\LARGE ${0.2985}$ \\ $\pm 0.0323$} & \makecell{\LARGE ${0.1385}$ \\ $\pm 0.0128$} & \makecell{\LARGE ${0.1248}$ \\ $\pm 0.0091$} & \makecell{\LARGE ${0.1070}$ \\ $\pm 0.0075$} & \makecell{\LARGE ${0.0812}$ \\ $\pm 0.0053$} \\

\LARGE
NeuMF* & \makecell{\LARGE $\textbf{0.3099}$ \\ $\pm 0.0051$} & \makecell{\LARGE $\textbf{0.4280}$ \\ $\pm 0.0046$} & \makecell{\LARGE $\textbf{0.4967}$ \\ $\pm 0.0122$} & \makecell{\LARGE $\textbf{0.6577}$ \\ $\pm 0.0393$} & \makecell{\LARGE $\textbf{0.0437}$ \\ $\pm 0.0013$} & \makecell{\LARGE $\textbf{0.0341}$ \\ $\pm 0.0010$} & \makecell{\LARGE $\textbf{0.0237}$ \\ $\pm 0.0007$} & \makecell{\LARGE $\textbf{0.0146}$ \\ $\pm 0.0007$} & \makecell{\LARGE $\textbf{0.3368}$ \\ $\pm 0.0121$} & \makecell{\LARGE $\textbf{0.3702}$ \\ $\pm 0.0113$} & \makecell{\LARGE $\textbf{0.3929}$ \\ $\pm 0.0135$} & \makecell{\LARGE $\textbf{0.4405}$ \\ $\pm 0.0115$} & \makecell{\LARGE $\textbf{0.1727}$ \\ $\pm 0.0158$} & \makecell{\LARGE $\textbf{0.1181}$ \\ $\pm 0.0091$} & \makecell{\LARGE $\textbf{0.0782}$ \\ $\pm 0.0057$} & \makecell{\LARGE $\textbf{0.0446}$ \\ $\pm 0.0029$} & \makecell{\LARGE $\textbf{0.1981}$ \\ $\pm 0.0044$} & \makecell{\LARGE $\textbf{0.2213}$ \\ $\pm 0.0055$} & \makecell{\LARGE $\textbf{0.2607}$ \\ $\pm 0.0113$} & \makecell{\LARGE $\textbf{0.4077}$ \\ $\pm 0.0072$} & \makecell{\LARGE $\textbf{0.2037}$ \\ $\pm 0.0047$} & \makecell{\LARGE $\textbf{0.1838}$ \\ $\pm 0.0040$} & \makecell{\LARGE $\textbf{0.1539}$ \\ $\pm 0.0039$} & \makecell{\LARGE $\textbf{0.1133}$ \\ $\pm 0.0027$} \\
\rowcolor{gray!10}
\LARGE
\textit{Max. Rel. Imp.} 
& \multicolumn{4}{c|}{\huge \textbf{\textit{56.20\% (@10)}}}
& \multicolumn{4}{c|}{\huge \textbf{\textit{6.56\% (@10)}}}
& \multicolumn{4}{c|}{\huge \textbf{\textit{26.22\% (@10)}}}
& \multicolumn{4}{c|}{\huge \textbf{\textit{40.43\% (@10)}}}
& \multicolumn{4}{c}{\huge \textbf{\textit{50.65\% (@10)}}}
& \multicolumn{4}{c}{\huge \textbf{\textit{47.28\% (@10)}}}\\
\hline
\LARGE
NGCF & \makecell{\LARGE ${0.1888}$ \\ $\pm 0.0125$} & \makecell{\LARGE ${0.2656}$ \\ $\pm 0.0022$} & \makecell{\LARGE ${0.3387}$ \\ $\pm 0.0094$} & \makecell{\LARGE ${0.5360}$ \\ $\pm 0.0179$} & \makecell{\LARGE ${0.0393}$ \\ $\pm 0.0017$} & \makecell{\LARGE ${0.0311}$ \\ $\pm 0.0005$} & \makecell{\LARGE ${0.0227}$ \\ $\pm 0.0002$} & \makecell{\LARGE ${0.0155}$ \\ $\pm 0.0004$} & \makecell{\LARGE ${0.3332}$ \\ $\pm 0.0070$} & \makecell{\LARGE ${0.3574}$ \\ $\pm 0.0003$} & \makecell{\LARGE ${0.3771}$ \\ $\pm 0.0017$} & \makecell{\LARGE ${0.4346}$ \\ $\pm 0.0079$} & \makecell{\LARGE ${0.1823}$ \\ $\pm 0.0034$} & \makecell{\LARGE ${0.1230}$ \\ $\pm 0.0019$} & \makecell{\LARGE ${0.0817}$ \\ $\pm 0.0013$} & \makecell{\LARGE ${0.0471}$ \\ $\pm 0.0008$} & \makecell{\LARGE ${0.1747}$ \\ $\pm 0.0109$} & \makecell{\LARGE ${0.2041}$ \\ $\pm 0.0177$} & \makecell{\LARGE ${0.2508}$ \\ $\pm 0.0059$} & \makecell{\LARGE ${0.3936}$ \\ $\pm 0.0032$} & \makecell{\LARGE ${0.1667}$ \\ $\pm 0.0098$} & \makecell{\LARGE ${0.1537}$ \\ $\pm 0.0119$} & \makecell{\LARGE ${0.1309}$ \\ $\pm 0.0044$} & \makecell{\LARGE ${0.1008}$ \\ $\pm 0.0025$} \\

\LARGE
NGCF* & \makecell{\LARGE $\textbf{0.2526}$ \\ $\pm 0.0184$} & \makecell{\LARGE $\textbf{0.3882}$ \\ $\pm 0.0079$} & \makecell{\LARGE $\textbf{0.4740}$ \\ $\pm 0.0008$} & \makecell{\LARGE $\textbf{0.5940}$ \\ $\pm 0.0234$} & \makecell{\LARGE $\textbf{0.0409}$ \\ $\pm 0.0031$} & \makecell{\LARGE $\textbf{0.0341}$ \\ $\pm 0.0008$} & \makecell{\LARGE $\textbf{0.0244}$ \\ $\pm 0.0006$} & \makecell{\LARGE $\textbf{0.0148}$ \\ $\pm 0.0006$} & \makecell{\LARGE $\textbf{0.3466}$ \\ $\pm 0.0039$} & \makecell{\LARGE $\textbf{0.3882}$ \\ $\pm 0.0101$} & \makecell{\LARGE $\textbf{0.4248}$ \\ $\pm 0.0194$} & \makecell{\LARGE $\textbf{0.4859}$ \\ $\pm 0.0195$} & \makecell{\LARGE $\textbf{0.1854}$ \\ $\pm 0.0038$} & \makecell{\LARGE $\textbf{0.1238}$ \\ $\pm 0.0018$} & \makecell{\LARGE $\textbf{0.0819}$ \\ $\pm 0.0003$} & \makecell{\LARGE $\textbf{0.0476}$ \\ $\pm 0.0002$} & \makecell{\LARGE $\textbf{0.2326}$ \\ $\pm 0.0090$} & \makecell{\LARGE $\textbf{0.2463}$ \\ $\pm 0.0136$} & \makecell{\LARGE $\textbf{0.2820}$ \\ $\pm 0.0064$} & \makecell{\LARGE $\textbf{0.4526}$ \\ $\pm 0.0062$} & \makecell{\LARGE $\textbf{0.2276}$ \\ $\pm 0.0086$} & \makecell{\LARGE $\textbf{0.1944}$ \\ $\pm 0.0079$} & \makecell{\LARGE $\textbf{0.1545}$ \\ $\pm 0.0047$} & \makecell{\LARGE $\textbf{0.1157}$ \\ $\pm 0.0014$} \\
\rowcolor{gray!10}
\LARGE
\textit{Max. Rel. Imp.} 
& \multicolumn{4}{c|}{\huge \textbf{\textit{46.16\% (@10)}}}
& \multicolumn{4}{c|}{\huge \textbf{\textit{9.65\% (@10)}}}
& \multicolumn{4}{c|}{\huge \textbf{\textit{12.65\% (@20)}}}
& \multicolumn{4}{c|}{\huge \textbf{\textit{1.7\% (@5)}}}
& \multicolumn{4}{c}{\huge \textbf{\textit{33.14\% (@5)}}}
& \multicolumn{4}{c}{\huge \textbf{\textit{36.53\% (@5)}}}\\
\hline
\LARGE
PureSVD & \makecell{\LARGE ${0.0935}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.1547}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.2374}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.3615}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.0636}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.0837}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.1049}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.1293}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.3023}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.3113}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.3281}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.3762}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.2838}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.287}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.2917}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.3047}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.3047}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.2672}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.2974}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.3928}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.3259}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.2926}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.2948}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.3278}$ \\ $\pm 0.0000$} \\

\LARGE
PureSVD* & \makecell{\LARGE $\textbf{0.1589}$ \\ $\pm 0.0022$} & \makecell{\LARGE $\textbf{0.2128}$ \\ $\pm 0.0110$} & \makecell{\LARGE $\textbf{0.2788}$ \\ $\pm 0.0135$} & \makecell{\LARGE $\textbf{0.3819}$ \\ $\pm 0.0074$} & \makecell{\LARGE $\textbf{0.0985}$ \\ $\pm 0.0059$} & \makecell{\LARGE $\textbf{0.1162}$ \\ $\pm 0.0069$} & \makecell{\LARGE $\textbf{0.1329}$ \\ $\pm 0.0076$} & \makecell{\LARGE $\textbf{0.1533}$ \\ $\pm 0.0072$} & \makecell{\LARGE $\textbf{0.3277}$ \\ $\pm 0.0008$} & \makecell{\LARGE $\textbf{0.3594}$ \\ $\pm 0.0063$} & \makecell{\LARGE $\textbf{0.3832}$ \\ $\pm 0.0064$} & \makecell{\LARGE $\textbf{0.4157}$ \\ $\pm 0.0055$} & \makecell{\LARGE $\textbf{0.3157}$ \\ $\pm 0.0023$} & \makecell{\LARGE $\textbf{0.3282}$ \\ $\pm 0.0050$} & \makecell{\LARGE $\textbf{0.3363}$ \\ $\pm 0.0032$} & \makecell{\LARGE $\textbf{0.3461}$ \\ $\pm 0.0041$} & \makecell{\LARGE $\textbf{0.3468}$ \\ $\pm 0.0046$} & \makecell{\LARGE $\textbf{0.3083}$ \\ $\pm 0.0063$} & \makecell{\LARGE $\textbf{0.3122}$ \\ $\pm 0.0042$} & \makecell{\LARGE $\textbf{0.4178}$ \\ $\pm 0.0042$} & \makecell{\LARGE $\textbf{0.3664}$ \\ $\pm 0.0022$} & \makecell{\LARGE $\textbf{0.3308}$ \\ $\pm 0.0048$} & \makecell{\LARGE $\textbf{0.3173}$ \\ $\pm 0.0015$} & \makecell{\LARGE $\textbf{0.3522}$ \\ $\pm 0.0028$} \\
\rowcolor{gray!10}
\LARGE
\textit{Max. Rel. Imp.} 
& \multicolumn{4}{c|}{\huge \textbf{\textit{69.95\% (@5)}}}
& \multicolumn{4}{c|}{\huge \textbf{\textit{54.87\% (@5)}}}
& \multicolumn{4}{c|}{\huge \textbf{\textit{16.79\% (@20)}}}
& \multicolumn{4}{c|}{\huge \textbf{\textit{15.29\%} (@20)}}
& \multicolumn{4}{c}{\huge \textbf{\textit{15.38\% (@10)}}}
& \multicolumn{4}{c}{\huge \textbf{\textit{13.06\% (@10)}}}\\
\hline
\LARGE
HybridRec 
& \makecell{\LARGE ${0.1043}$ \\ $\pm 0.0051$} & \makecell{\LARGE ${0.1655}$ \\ $\pm 0.0029$} & \makecell{\LARGE ${0.2446}$ \\ $\pm 0.0029$} & \makecell{\LARGE ${0.3591}$ \\ $\pm 0.0061$} & \makecell{\LARGE ${0.0694}$ \\ $\pm 0.0027$} & \makecell{\LARGE ${0.0894}$ \\ $\pm 0.0020$} & \makecell{\LARGE ${0.1094}$ \\ $\pm 0.0011$} & \makecell{\LARGE ${0.1319}$ \\ $\pm 0.0016$} & \makecell{\LARGE ${0.2990}$ \\ $\pm 0.0015$} & \makecell{\LARGE ${0.3101}$ \\ $\pm 0.0017$} & \makecell{\LARGE ${0.3295}$ \\ $\pm 0.0024$} & \makecell{\LARGE ${0.3724}$ \\ $\pm 0.0031$} & \makecell{\LARGE ${0.2823}$ \\ $\pm 0.0010$} & \makecell{\LARGE ${0.2868}$ \\ $\pm 0.0003$} & \makecell{\LARGE ${0.2926}$ \\ $\pm 0.0012$} & \makecell{\LARGE ${0.3044}$ \\ $\pm 0.0003$} & \makecell{\LARGE ${0.303}$ \\ $\pm 0.0036$} & \makecell{\LARGE ${0.2748}$ \\ $\pm 0.0032$} & \makecell{\LARGE ${0.2991}$ \\ $\pm 0.0011$} & \makecell{\LARGE ${0.3893}$ \\ $\pm 0.0029$} & \makecell{\LARGE ${0.3231}$ \\ $\pm 0.0035$} & \makecell{\LARGE ${0.2960}$ \\ $\pm 0.0019$} & \makecell{\LARGE ${0.2944}$ \\ $\pm 0.0014$} & \makecell{\LARGE ${0.3250}$ \\ $\pm 0.0005$} \\

\LARGE
HybridRec* 
& \makecell{\LARGE $\textbf{0.1733}$ \\ $\pm 0.0017$} & \makecell{\LARGE ${\textbf{0.2170}}$ \\ $\pm 0.0187$} & \makecell{\LARGE ${\textbf{0.2842}}$ \\ $\pm 0.0135$} & \makecell{\LARGE ${\textbf{0.4017}}$ \\ $\pm 0.0103$} & \makecell{\LARGE ${\textbf{0.1066}}$ \\ $\pm 0.0020$} & \makecell{\LARGE ${\textbf{0.1212}}$ \\ $\pm 0.0086$} & \makecell{\LARGE ${\textbf{0.1383}}$ \\ $\pm 0.0071$} & \makecell{\LARGE ${\textbf{0.1615}}$ \\ $\pm 0.0067$} & \makecell{\LARGE $\textbf{0.3212}$ \\ $\pm 0.0040$} & \makecell{\LARGE $\textbf{0.3574}$ \\ $\pm 0.0062$} & \makecell{\LARGE $\textbf{0.3759}$ \\ $\pm 0.0066$} & \makecell{\LARGE $\textbf{0.4161}$ \\ $\pm 0.0083$} & \makecell{\LARGE $\textbf{0.3110}$ \\ $\pm 0.0049$} & \makecell{\LARGE $\textbf{0.3244}$ \\ $\pm 0.0047$} & \makecell{\LARGE $\textbf{0.3304}$ \\ $\pm 0.0045$} & \makecell{\LARGE $\textbf{0.3418}$ \\ $\pm 0.0048$} & \makecell{\LARGE $\textbf{0.3324}$ \\ $\pm 0.0058$} & \makecell{\LARGE $\textbf{0.3098}$ \\ $\pm 0.0052$} & \makecell{\LARGE $\textbf{0.3104}$ \\ $\pm 0.0026$} & \makecell{\LARGE $\textbf{0.4203}$ \\ $\pm 0.0086$} & \makecell{\LARGE $\textbf{0.3412}$ \\ $\pm 0.0043$} & \makecell{\LARGE $\textbf{0.3201}$ \\ $\pm 0.0051$} & \makecell{\LARGE $\textbf{0.3067}$ \\ $\pm 0.0046$} & \makecell{\LARGE $\textbf{0.3452}$ \\ $\pm 0.0066$} \\
\rowcolor{gray!10}
\LARGE
\textit{Max. Rel. Imp.} 
& \multicolumn{4}{c|}{\huge \textbf{\textit{66.16\% (@5)}}}
& \multicolumn{4}{c|}{\huge \textbf{\textit{53.60\% (@5)}}}
& \multicolumn{4}{c|}{\huge \textbf{\textit{15.25\% (@10)}}}
& \multicolumn{4}{c|}{\huge \textbf{\textit{13.11\% (@10)}}}
& \multicolumn{4}{c}{\huge \textbf{\textit{12.74\% (@10)}}}
& \multicolumn{4}{c}{\huge \textbf{\textit{8.14\% (@10)}}}\\
\hline
\LARGE
NGSGL & \makecell{\LARGE ${0.1876}$ \\ $\pm 0.0074$} & \makecell{\LARGE ${0.2752}$ \\ $\pm 0.0051$} & \makecell{\LARGE ${0.3447}$ \\ $\pm 0.0094$} & \makecell{\LARGE ${0.5108}$ \\ $\pm 0.023$} & \makecell{\LARGE ${0.0400}$ \\ $\pm 0.0024$} & \makecell{\LARGE ${0.0323}$ \\ $\pm 0.0015$} & \makecell{\LARGE ${0.0233}$ \\ $\pm 0.0011$} & \makecell{\LARGE ${0.0153}$ \\ $\pm 0.0001$} & \makecell{\LARGE ${0.2878}$ \\ $\pm 0.0160$} & \makecell{\LARGE ${0.3244}$ \\ $\pm 0.0040$} & \makecell{\LARGE ${0.3490}$ \\ $\pm 0.0066$} & \makecell{\LARGE ${0.4021}$ \\ $\pm 0.0124$} & \makecell{\LARGE ${0.1607}$ \\ $\pm 0.0094$} & \makecell{\LARGE ${0.1106}$ \\ $\pm 0.0043$} & \makecell{\LARGE ${0.0737}$ \\ $\pm 0.0022$} & \makecell{\LARGE ${0.0425}$ \\ $\pm 0.0013$} & \makecell{\LARGE ${0.1433}$ \\ $\pm 0.0083$} & \makecell{\LARGE ${0.1748}$ \\ $\pm 0.0099$} & \makecell{\LARGE ${0.2171}$ \\ $\pm 0.0055$} & \makecell{\LARGE ${0.3547}$ \\ $\pm 0.0060$} & \makecell{\LARGE ${0.1348}$ \\ $\pm 0.0072$} & \makecell{\LARGE ${0.1294}$ \\ $\pm 0.0080$} & \makecell{\LARGE ${0.1099}$ \\ $\pm 0.0050$} & \makecell{\LARGE ${0.0873}$ \\ $\pm 0.0014$} \\

\LARGE
NGSGL* & \makecell{\LARGE $\textbf{0.2515}$ \\ $\pm 0.0272$} & \makecell{\LARGE $\textbf{0.3835}$ \\ $\pm 0.0058$} & \makecell{\LARGE $\textbf{0.4637}$ \\ $\pm 0.0087$} & \makecell{\LARGE $\textbf{0.6065}$ \\ $\pm 0.0218$} & \makecell{\LARGE $\textbf{0.0407}$ \\ $\pm 0.0049$} & \makecell{\LARGE $\textbf{0.0338}$ \\ $\pm 0.0018$} & \makecell{\LARGE $\textbf{0.0240}$ \\ $\pm 0.0014$} & \makecell{\LARGE $\textbf{0.0148}$ \\ $\pm 0.0009$} & \makecell{\LARGE $\textbf{0.3443}$ \\ $\pm 0.0075$} & \makecell{\LARGE $\textbf{0.3756}$ \\ $\pm 0.0091$} & \makecell{\LARGE $\textbf{0.4038}$ \\ $\pm 0.0158$} & \makecell{\LARGE $\textbf{0.4471}$ \\ $\pm 0.0260$} & \makecell{\LARGE $\textbf{0.1724}$ \\ $\pm 0.0063$} & \makecell{\LARGE $\textbf{0.1163}$ \\ $\pm 0.0048$} & \makecell{\LARGE $\textbf{0.0771}$ \\ $\pm 0.0031$} & \makecell{\LARGE $\textbf{0.0436}$ \\ $\pm 0.0022$} & \makecell{\LARGE $\textbf{0.2082}$ \\ $\pm 0.0108$} & \makecell{\LARGE $\textbf{0.2366}$ \\ $\pm 0.0039$} & \makecell{\LARGE $\textbf{0.2776}$ \\ $\pm 0.0064$} & \makecell{\LARGE $\textbf{0.4305}$ \\ $\pm 0.0039$} & \makecell{\LARGE $\textbf{0.2121}$ \\ $\pm 0.0026$} & \makecell{\LARGE $\textbf{0.1833}$ \\ $\pm 0.0063$} & \makecell{\LARGE $\textbf{0.1523}$ \\ $\pm 0.0021$} & \makecell{\LARGE $\textbf{0.1116}$ \\ $\pm 0.0015$} \\
\rowcolor{gray!10}
\LARGE
\textit{Max. Rel. Imp.} 
& \multicolumn{4}{c|}{\huge \textbf{\textit{39.35\% (@10)}}}
& \multicolumn{4}{c|}{\huge \textbf{\textit{4.64\% (@10)}}}
& \multicolumn{4}{c|}{\huge \textbf{\textit{19.63\% (@5)}}}
& \multicolumn{4}{c|}{\huge \textbf{\textit{7.28\% (@5)}}}
& \multicolumn{4}{c}{\huge \textbf{\textit{45.29\% (@5)}}}
& \multicolumn{4}{c}{\huge \textbf{\textit{57.34\% (@5)}}}\\
\hline
\LARGE
NGSimGCL & \makecell{\LARGE ${0.2068}$ \\ $\pm 0.0106$} & \makecell{\LARGE ${0.2758}$ \\ $\pm 0.0059$} & \makecell{\LARGE ${0.3507}$ \\ $\pm 0.0135$} & \makecell{\LARGE ${0.5216}$ \\ $\pm 0.0164$} & \makecell{\LARGE ${0.0416}$ \\ $\pm 0.0013$} & \makecell{\LARGE ${0.0320}$ \\ $\pm 0.0006$} & \makecell{\LARGE ${0.0233}$ \\ $\pm 0.0006$} & \makecell{\LARGE ${0.0154}$ \\ $\pm 0.0004$} & \makecell{\LARGE ${0.2939}$ \\ $\pm 0.0065$} & \makecell{\LARGE ${0.3309}$ \\ $\pm 0.0013$} & \makecell{\LARGE ${0.3675}$ \\ $\pm 0.0096$} & \makecell{\LARGE ${0.4164}$ \\ $\pm 0.0059$} & \makecell{\LARGE ${0.1639}$ \\ $\pm 0.0010$} & \makecell{\LARGE ${0.1121}$ \\ $\pm 0.0007$} & \makecell{\LARGE ${0.0757}$ \\ $\pm 0.0010$} & \makecell{\LARGE ${0.0432}$ \\ $\pm 0.0005$} & \makecell{\LARGE ${0.1410}$ \\ $\pm 0.0097$} & \makecell{\LARGE ${0.1692}$ \\ $\pm 0.0108$} & \makecell{\LARGE ${0.2184}$ \\ $\pm 0.0086$} & \makecell{\LARGE ${0.3542}$ \\ $\pm 0.0115$} & \makecell{\LARGE ${0.1392}$ \\ $\pm 0.0129$} & \makecell{\LARGE ${0.1269}$ \\ $\pm 0.0114$} & \makecell{\LARGE ${0.1116}$ \\ $\pm 0.0075$} & \makecell{\LARGE ${0.0882}$ \\ $\pm 0.0042$} \\

\LARGE
NGSimGCL* & \makecell{\LARGE $\textbf{0.2554}$ \\ $\pm 0.0143$} & \makecell{\LARGE $\textbf{0.3820}$ \\ $\pm 0.0100$} & \makecell{\LARGE $\textbf{0.4614}$ \\ $\pm 0.0172$} & \makecell{\LARGE $\textbf{0.6150}$ \\ $\pm 0.0076$} & \makecell{\LARGE $\textbf{0.0421}$ \\ $\pm 0.0025$} & \makecell{\LARGE $\textbf{0.0344}$ \\ $\pm 0.0008$} & \makecell{\LARGE $\textbf{0.0245}$ \\ $\pm 0.0007$} & \makecell{\LARGE $\textbf{0.0152}$ \\ $\pm 0.0002$} & \makecell{\LARGE $\textbf{0.3377}$ \\ $\pm 0.0045$} & \makecell{\LARGE $\textbf{0.3862}$ \\ $\pm 0.0105$} & \makecell{\LARGE $\textbf{0.4187}$ \\ $\pm 0.0087$} & \makecell{\LARGE $\textbf{0.4733}$ \\ $\pm 0.0108$} & \makecell{\LARGE $\textbf{0.1704}$ \\ $\pm 0.0007$} & \makecell{\LARGE $\textbf{0.1152}$ \\ $\pm 0.0006$} & \makecell{\LARGE $\textbf{0.0765}$ \\ $\pm 0.0005$} & \makecell{\LARGE $\textbf{0.0434}$ \\ $\pm 0.0001$} & \makecell{\LARGE $\textbf{0.2220}$ \\ $\pm 0.0052$} & \makecell{\LARGE $\textbf{0.2362}$ \\ $\pm 0.0046$} & \makecell{\LARGE $\textbf{0.2906}$ \\ $\pm 0.0044$} & \makecell{\LARGE $\textbf{0.4449}$ \\ $\pm 0.0051$} & \makecell{\LARGE $\textbf{0.2113}$ \\ $\pm 0.0127$} & \makecell{\LARGE $\textbf{0.1831}$ \\ $\pm 0.0104$} & \makecell{\LARGE $\textbf{0.1531}$ \\ $\pm 0.0080$} & \makecell{\LARGE $\textbf{0.1125}$ \\ $\pm 0.0040$} \\
\rowcolor{gray!10}
\LARGE
\textit{Max. Rel. Imp.} 
& \multicolumn{4}{c|}{\huge \textbf{\textit{38.51\% (@10)}}}
& \multicolumn{4}{c|}{\huge \textbf{\textit{7.50\% (@10)}}}
& \multicolumn{4}{c|}{\huge \textbf{\textit{16.71\% (@10)}}}
& \multicolumn{4}{c|}{\huge \textbf{\textit{3.97\% (@5)}}}
& \multicolumn{4}{c}{\huge \textbf{\textit{57.45\% (@5)}}}
& \multicolumn{4}{c}{\huge \textbf{\textit{51.80\% (@5)}}}\\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{lcccccccccccccccccccccccc}
\toprule
\multicolumn{8}{c}{\hspace{15em}\huge ProgrammableWeb} &
\multicolumn{8}{c}{\hspace{15em}\huge Amazon Luxury Beauty} & 
\multicolumn{8}{c}{\hspace{15em}\huge MovieLens 100K} \\
\cmidrule(r){2-9} \cmidrule(r){10-17} \cmidrule(r){18-25}
\textbf{\huge Method} & \multicolumn{4}{c}{\huge Recall} & \multicolumn{4}{c}{\huge NDCG} 
& \multicolumn{4}{c}{\huge Recall} & \multicolumn{4}{c}{\huge NDCG} 
& \multicolumn{4}{c}{\huge Recall} & \multicolumn{4}{c}{\huge NDCG}\\
& \huge@5 & \huge@10 & \huge@20 & \huge@50 & \huge@5 & \huge@10 & \huge@20 & \huge@50
& \huge@5 & \huge@10 & \huge@20 & \huge@50 & \huge@5 & \huge@10 & \huge@20 & \huge@50
& \huge@5 & \huge@10 & \huge@20 & \huge@50 & \huge@5 & \huge@10 & \huge@20 & \huge@50 \\
\midrule
\huge F-SDRM       & \makecell{\LARGE ${0.1175}$ \\ $\pm 0.0100$} & \makecell{\LARGE ${0.1745}$ \\ $\pm 0.0051$} & \makecell{\LARGE ${0.2518}$ \\ $\pm 0.0198$} & \makecell{\LARGE ${0.3453}$ \\ $\pm 0.0088$} & \makecell{\LARGE ${0.0806}$ \\ $\pm 0.0060$} & \makecell{\LARGE ${0.0988}$ \\ $\pm 0.0044$} & \makecell{\LARGE ${0.1183}$ \\ $\pm 0.0051$} & \makecell{\LARGE ${0.1369}$ \\ $\pm 0.0043$}& \makecell{\LARGE ${0.3001}$ \\ $\pm 0.0141$} & \makecell{\LARGE ${0.3216}$ \\ $\pm 0.0130$} & \makecell{\LARGE ${0.3470}$ \\ $\pm 0.0142$} & \makecell{\LARGE ${0.3832}$ \\ $\pm 0.0140$}& \makecell{\LARGE ${0.2918}$ \\ $\pm 0.0160$} & \makecell{\LARGE ${0.3006}$ \\ $\pm 0.0147$} & \makecell{\LARGE ${0.3087}$ \\ $\pm 0.0144$} & \makecell{\LARGE ${0.3194}$ \\ $\pm 0.0138$}& \makecell{\LARGE ${0.2993}$ \\ $\pm 0.0184$} & \makecell{\LARGE ${0.2849}$ \\ $\pm 0.0090$} & \makecell{\LARGE ${0.3032}$ \\ $\pm 0.0104$} & \makecell{\LARGE ${0.3977}$ \\ $\pm 0.0131$}& \makecell{\LARGE ${0.3186}$ \\ $\pm 0.0267$} & \makecell{\LARGE ${0.3008}$ \\ $\pm 0.0173$} & \makecell{\LARGE ${0.2977}$ \\ $\pm 0.0162$} & \makecell{\LARGE ${0.3305}$ \\ $\pm 0.0152$}\\
\huge M-SDRM       & \makecell{\LARGE ${0.1067}$ \\ $\pm 0.0127$} & \makecell{\LARGE ${0.1703}$ \\ $\pm 0.0131$} & \makecell{\LARGE ${0.2518}$ \\ $\pm 0.0092$} & \makecell{\LARGE ${0.3279}$ \\ $\pm 0.0042$} & \makecell{\LARGE ${0.0736}$ \\ $\pm 0.0078$} & \makecell{\LARGE ${0.0936}$ \\ $\pm 0.0047$} & \makecell{\LARGE ${0.1140}$ \\ $\pm 0.0046$} & \makecell{\LARGE ${0.1292}$ \\ $\pm 0.0040$}& \makecell{\LARGE ${0.2983}$ \\ $\pm 0.0103$} & \makecell{\LARGE ${0.3180}$ \\ $\pm 0.0126$} & \makecell{\LARGE ${0.3432}$ \\ $\pm 0.0114$} & \makecell{\LARGE ${0.3853}$ \\ $\pm 0.0091$}& \makecell{\LARGE ${0.2905}$ \\ $\pm 0.0094$} & \makecell{\LARGE ${0.2977}$ \\ $\pm 0.0106$} & \makecell{\LARGE ${0.3059}$ \\ $\pm 0.0099$} & \makecell{\LARGE ${0.3178}$ \\ $\pm 0.0085$}& \makecell{\LARGE ${0.2902}$ \\ $\pm 0.0373$} & \makecell{\LARGE ${0.2798}$ \\ $\pm 0.0209$} & \makecell{\LARGE ${0.3094}$ \\ $\pm 0.0118$} & \makecell{\LARGE ${0.4087}$ \\ $\pm 0.0122$}& \makecell{\LARGE ${0.3115}$ \\ $\pm 0.0401$} & \makecell{\LARGE ${0.2960}$ \\ $\pm 0.0268$} & \makecell{\LARGE ${0.3006}$ \\ $\pm 0.0190$} & \makecell{\LARGE ${0.3355}$ \\ $\pm 0.0170$}\\
\huge MultiVAE       & \makecell{\LARGE ${0.1139}$ \\ $\pm 0.0120$} & \makecell{\LARGE ${0.1739}$ \\ $\pm 0.0161$} & \makecell{\LARGE ${0.2512}$ \\ $\pm 0.0085$} & \makecell{\LARGE ${0.3411}$ \\ $\pm 0.0110$} & \makecell{\LARGE ${0.0789}$ \\ $\pm 0.0093$} & \makecell{\LARGE ${0.0980}$ \\ $\pm 0.0106$} & \makecell{\LARGE ${0.1175}$ \\ $\pm 0.0058$} & \makecell{\LARGE ${0.1356}$ \\ $\pm 0.0068$}& \makecell{\LARGE ${0.2990}$ \\ $\pm 0.0069$} & \makecell{\LARGE ${0.3288}$ \\ $\pm 0.0090$} & \makecell{\LARGE ${0.3584}$ \\ $\pm 0.0155$} & \makecell{\LARGE ${0.4062}$ \\ $\pm 0.0060$}& \makecell{\LARGE ${0.2920}$ \\ $\pm 0.0101$} & \makecell{\LARGE ${0.3036}$ \\ $\pm 0.0103$} & \makecell{\LARGE ${0.3134}$ \\ $\pm 0.0110$} & \makecell{\LARGE ${0.3269}$ \\ $\pm 0.0089$}& \makecell{\LARGE ${0.2928}$ \\ $\pm 0.0271$} & \makecell{\LARGE ${0.2861}$ \\ $\pm 0.0285$} & \makecell{\LARGE ${0.3030}$ \\ $\pm 0.0105$} & \makecell{\LARGE ${0.4093}$ \\ $\pm 0.0145$}& \makecell{\LARGE ${0.3151}$ \\ $\pm 0.0252$} & \makecell{\LARGE ${0.3012}$ \\ $\pm 0.0278$} & \makecell{\LARGE ${0.2979}$ \\ $\pm 0.0160$} & \makecell{\LARGE ${0.3346}$ \\ $\pm 0.0153$}\\
\huge TVAE       & \makecell{\LARGE ${0.0923}$ \\ $\pm 0.0017$} & \makecell{\LARGE ${0.1463}$ \\ $\pm 0.0034$} & \makecell{\LARGE ${0.2254}$ \\ $\pm 0.0034$} & \makecell{\LARGE ${0.3363}$ \\ $\pm 0.0029$} & \makecell{\LARGE ${0.0624}$ \\ $\pm 0.0012$} & \makecell{\LARGE ${0.0796}$ \\ $\pm 0.0009$} & \makecell{\LARGE ${0.1002}$ \\ $\pm 0.0020$} & \makecell{\LARGE ${0.1221}$ \\ $\pm 0.0019$}& \makecell{\LARGE ${0.2701}$ \\ $\pm 0.0034$} & \makecell{\LARGE ${0.2858}$ \\ $\pm 0.0031$} & \makecell{\LARGE ${0.3056}$ \\ $\pm 0.0092$} & \makecell{\LARGE ${0.3591}$ \\ $\pm 0.0041$}& \makecell{\LARGE ${0.2673}$ \\ $\pm 0.0012$} & \makecell{\LARGE ${0.2733}$ \\ $\pm 0.0024$} & \makecell{\LARGE ${0.2803}$ \\ $\pm 0.0021$} & \makecell{\LARGE ${0.2949}$ \\ $\pm 0.0025$}& \makecell{\LARGE ${0.2835}$ \\ $\pm 0.0054$} & \makecell{\LARGE ${0.2752}$ \\ $\pm 0.0098$} & \makecell{\LARGE ${0.2948}$ \\ $\pm 0.0064$} & \makecell{\LARGE ${0.4016}$ \\ $\pm 0.0013$}& \makecell{\LARGE ${0.2994}$ \\ $\pm 0.0060$} & \makecell{\LARGE ${0.2866}$ \\ $\pm 0.0050$} & \makecell{\LARGE ${0.2841}$ \\ $\pm 0.0034$} & \makecell{\LARGE ${0.3223}$ \\ $\pm 0.0016$}\\
\huge VanillaGAN       & \makecell{\LARGE ${0.1181}$ \\ $\pm 0.0084$} & \makecell{\LARGE ${0.1613}$ \\ $\pm 0.0271$} & \makecell{\LARGE ${0.2266}$ \\ $\pm 0.0441$} & \makecell{\LARGE ${0.3957}$ \\ $\pm 0.0602$} & \makecell{\LARGE ${0.0882}$ \\ $\pm 0.0076$} & \makecell{\LARGE ${0.1024}$ \\ $\pm 0.0138$} & \makecell{\LARGE ${0.1188}$ \\ $\pm 0.0181$} & \makecell{\LARGE ${0.1523}$ \\ $\pm 0.0205$}& \makecell{\LARGE ${0.2754}$ \\ $\pm 0.0048$} & \makecell{\LARGE ${0.2916}$ \\ $\pm 0.0085$} & \makecell{\LARGE ${0.3177}$ \\ $\pm 0.0121$} & \makecell{\LARGE ${0.3609}$ \\ $\pm 0.0093$}& \makecell{\LARGE ${0.2732}$ \\ $\pm 0.0081$} & \makecell{\LARGE ${0.2795}$ \\ $\pm 0.0071$} & \makecell{\LARGE ${0.2874}$ \\ $\pm 0.0066$} & \makecell{\LARGE ${0.2999}$ \\ $\pm 0.0049$}& \makecell{\LARGE ${0.3061}$ \\ $\pm 0.0055$} & \makecell{\LARGE ${0.2855}$ \\ $\pm 0.0032$} & \makecell{\LARGE ${0.2927}$ \\ $\pm 0.0087$} & \makecell{\LARGE ${0.3854}$ \\ $\pm 0.0044$}& \makecell{\LARGE ${0.3209}$ \\ $\pm 0.0040$} & \makecell{\LARGE ${0.2995}$ \\ $\pm 0.0034$} & \makecell{\LARGE ${0.2906}$ \\ $\pm 0.0042$} & \makecell{\LARGE ${0.3227}$ \\ $\pm 0.0041$}\\
\huge CTGAN       & \makecell{\LARGE ${0.1133}$ \\ $\pm 0.0219$} & \makecell{\LARGE ${0.1601}$ \\ $\pm 0.0247$} & \makecell{\LARGE ${0.2326}$ \\ $\pm 0.0200$} & \makecell{\LARGE ${0.3621}$ \\ $\pm 0.0324$} & \makecell{\LARGE ${0.0802}$ \\ $\pm 0.0196$} & \makecell{\LARGE ${0.0952}$ \\ $\pm 0.0193$} & \makecell{\LARGE ${0.1136}$ \\ $\pm 0.0177$} & \makecell{\LARGE ${0.1393}$ \\ $\pm 0.0211$}& \makecell{\LARGE ${0.2680}$ \\ $\pm 0.0050$} & \makecell{\LARGE ${0.2870}$ \\ $\pm 0.0047$} & \makecell{\LARGE ${0.3152}$ \\ $\pm 0.0020$} & \makecell{\LARGE ${0.3643}$ \\ $\pm 0.0065$}& \makecell{\LARGE ${0.2672}$ \\ $\pm 0.0059$} & \makecell{\LARGE ${0.2752}$ \\ $\pm 0.0060$} & \makecell{\LARGE ${0.2845}$ \\ $\pm 0.0056$} & \makecell{\LARGE ${0.2981}$ \\ $\pm 0.0060$}& \makecell{\LARGE ${0.3116}$ \\ $\pm 0.0144$} & \makecell{\LARGE ${0.2843}$ \\ $\pm 0.0030$} & \makecell{\LARGE ${0.2940}$ \\ $\pm 0.0079$} & \makecell{\LARGE ${0.4031}$ \\ $\pm 0.0118$}& \makecell{\LARGE ${0.3346}$ \\ $\pm 0.0194$} & \makecell{\LARGE ${0.3080}$ \\ $\pm 0.0085$} & \makecell{\LARGE ${0.2983}$ \\ $\pm 0.0089$} & \makecell{\LARGE ${0.3355}$ \\ $\pm 0.0083$}\\

\huge DiffRec       
& \makecell{\LARGE ${0.0462}$ \\ $\pm 0.0061$} & \makecell{\LARGE ${0.0725}$ \\ $\pm 0.0045$} & \makecell{\LARGE ${0.1193}$ \\ $\pm 0.0045$} & \makecell{\LARGE ${0.1853}$ \\ $\pm 0.0029$} & \makecell{\LARGE ${0.0304}$ \\ $\pm 0.0039$} & \makecell{\LARGE ${0.0392}$ \\ $\pm 0.0012$} & \makecell{\LARGE ${0.0509}$ \\ $\pm 0.0013$} & \makecell{\LARGE ${0.0641}$ \\ $\pm 0.0015$} & \makecell{\LARGE ${0.2532}$ \\ $\pm 0.0022$} & \makecell{\LARGE ${0.2615}$ \\ $\pm 0.0020$} & \makecell{\LARGE ${0.2822}$ \\ $\pm 0.0009$} & \makecell{\LARGE ${0.3349}$ \\ $\pm 0.0054$} & \makecell{\LARGE ${0.2526}$ \\ $\pm 0.0012$} & \makecell{\LARGE ${0.2561}$ \\ $\pm 0.0011$} & \makecell{\LARGE ${0.2626}$ \\ $\pm 0.0010$} & \makecell{\LARGE ${0.2768}$ \\ $\pm 0.0008$} & \makecell{\LARGE ${0.2977}$ \\ $\pm 0.0065$} & \makecell{\LARGE ${0.2723}$ \\ $\pm 0.0029$} & \makecell{\LARGE ${0.2900}$ \\ $\pm 0.0031$} & \makecell{\LARGE ${0.3861}$ \\ $\pm 0.0045$} & \makecell{\LARGE ${0.3206}$ \\ $\pm 0.0044$} & \makecell{\LARGE ${0.2933}$ \\ $\pm 0.0024$} & \makecell{\LARGE ${0.2886}$ \\ $\pm 0.0031$} & \makecell{\LARGE ${0.3229}$ \\ $\pm 0.0015$}\\

\huge GiffCF       
& \makecell{\LARGE ${0.0899}$ \\ $\pm 0.0029$} & \makecell{\LARGE ${0.1715}$ \\ $\pm 0.0061$} & \makecell{\LARGE ${0.2554}$ \\ $\pm 0.0059$} & \makecell{\LARGE ${0.3591}$ \\ $\pm 0.0074$} & \makecell{\LARGE ${0.0637}$ \\ $\pm 0.0024$} & \makecell{\LARGE ${0.0898}$ \\ $\pm 0.0028$} & \makecell{\LARGE ${0.1108}$ \\ $\pm 0.0030$} & \makecell{\LARGE ${0.1312}$ \\ $\pm 0.0032$} & \makecell{\LARGE ${0.2794}$ \\ $\pm 0.0017$} & \makecell{\LARGE ${0.2984}$ \\ $\pm 0.0071$} & \makecell{\LARGE ${0.3246}$ \\ $\pm 0.0036$} & \makecell{\LARGE ${0.3695}$ \\ $\pm 0.0053$} & \makecell{\LARGE ${0.2752}$ \\ $\pm 0.0010$} & \makecell{\LARGE ${0.2820}$ \\ $\pm 0.0032$} & \makecell{\LARGE ${0.2901}$ \\ $\pm 0.0014$} & \makecell{\LARGE ${0.3024}$ \\ $\pm 0.0007$} & \makecell{\LARGE ${0.2946}$ \\ $\pm 0.0042$} & \makecell{\LARGE ${0.2754}$ \\ $\pm 0.0024$} & \makecell{\LARGE ${0.2972}$ \\ $\pm 0.0027$} & \makecell{\LARGE ${0.3937}$ \\ $\pm 0.0007$} & \makecell{\LARGE ${0.3142}$ \\ $\pm 0.0022$} & \makecell{\LARGE ${0.2933}$ \\ $\pm 0.0016$} & \makecell{\LARGE ${0.2909}$ \\ $\pm 0.0016$} & \makecell{\LARGE ${0.3241}$ \\ $\pm 0.0007$}\\

\textbf{\huge Ours}    & \makecell{\LARGE $\textbf{0.1535}$ \\ $\pm 0.0175$} & \makecell{\LARGE $\textbf{0.2062}$ \\ $\pm 0.0034$} & \makecell{\LARGE $\textbf{0.2686}$ \\ $\pm 0.0167$} & \makecell{\LARGE $\textbf{0.3771}$ \\ $\pm 0.0201$} & \makecell{\LARGE $\textbf{0.1100}$ \\ $\pm 0.0125$} & \makecell{\LARGE $\textbf{0.1273}$ \\ $\pm 0.0068$} & \makecell{\LARGE $\textbf{0.1432}$ \\ $\pm 0.0044$} & \makecell{\LARGE $\textbf{0.1649}$ \\ $\pm 0.0067$} & \makecell{\LARGE $\textbf{0.3285}$ \\ $\pm 0.0105$} & \makecell{\LARGE $\textbf{0.3604}$ \\ $\pm 0.0012$} & \makecell{\LARGE $\textbf{0.3848}$ \\ $\pm 0.0009$} & \makecell{\LARGE $\textbf{0.4220}$ \\ $\pm 0.0047$} & \makecell{\LARGE $\textbf{0.3103}$ \\ $\pm 0.0100$} & \makecell{\LARGE $\textbf{0.3231}$ \\ $\pm 0.0067$} & \makecell{\LARGE $\textbf{0.3320}$ \\ $\pm 0.0062$} & \makecell{\LARGE $\textbf{0.3423}$ \\ $\pm 0.0056$} & \makecell{\LARGE $\textbf{0.3246}$ \\ $\pm 0.0028$} & \makecell{\LARGE $\textbf{0.3112}$ \\ $\pm 0.0050$} & \makecell{\LARGE $\textbf{0.3138}$ \\ $\pm 0.0089$} & \makecell{\LARGE $\textbf{0.4156}$ \\ $\pm 0.0043$} & \makecell{\LARGE $\textbf{0.3455}$ \\ $\pm 0.0051$} & \makecell{\LARGE $\textbf{0.3273}$ \\ $\pm 0.0065$} & \makecell{\LARGE $\textbf{0.3142}$ \\ $\pm 0.0074$} & \makecell{\LARGE $\textbf{0.3475}$ \\ $\pm 0.0020$} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccccccccccc}
\toprule
\multicolumn{8}{c}{\hspace{15em}\huge ProgrammableWeb} &
\multicolumn{8}{c}{\hspace{15em}\huge Amazon Luxury Beauty} & 
\multicolumn{8}{c}{\hspace{15em}\huge MovieLens 100K} \\
\cmidrule(r){2-9} \cmidrule(r){10-17} \cmidrule(r){18-25}
\textbf{\huge Method} & \multicolumn{4}{c}{\huge Recall} & \multicolumn{4}{c}{\huge NDCG} 
& \multicolumn{4}{c}{\huge Recall} & \multicolumn{4}{c}{\huge NDCG} 
& \multicolumn{4}{c}{\huge Recall} & \multicolumn{4}{c}{\huge NDCG}\\
& \huge@5 & \huge@10 & \huge@20 & \huge@50 & \huge@5 & \huge@10 & \huge@20 & \huge@50
& \huge@5 & \huge@10 & \huge@20 & \huge@50 & \huge@5 & \huge@10 & \huge@20 & \huge@50
& \huge@5 & \huge@10 & \huge@20 & \huge@50 & \huge@5 & \huge@10 & \huge@20 & \huge@50 \\
\midrule
\huge F-SDRM       
& \makecell{\LARGE ${0.1211}$ \\ $\pm 0.0100$} & \makecell{\LARGE ${0.1697}$ \\ $\pm 0.0111$} & \makecell{\LARGE ${0.2440}$ \\ $\pm 0.0180$} & \makecell{\LARGE ${0.3399}$ \\ $\pm 0.0279$} & \makecell{\LARGE ${0.0830}$ \\ $\pm 0.0064$} & \makecell{\LARGE ${0.0986}$ \\ $\pm 0.0065$} & \makecell{\LARGE ${0.1175}$ \\ $\pm 0.0083$} & \makecell{\LARGE ${0.1367}$ \\ $\pm 0.0101$}& \makecell{\LARGE ${0.3043}$ \\ $\pm 0.0027$} & \makecell{\LARGE ${0.3210}$ \\ $\pm 0.0123$} & \makecell{\LARGE ${0.3403}$ \\ $\pm 0.0162$} & \makecell{\LARGE ${0.3909}$ \\ $\pm 0.0143$}& \makecell{\LARGE ${0.2981}$ \\ $\pm 0.0109$} & \makecell{\LARGE ${0.3040}$ \\ $\pm 0.0081$} & \makecell{\LARGE ${0.3102}$ \\ $\pm 0.0051$} & \makecell{\LARGE ${0.3243}$ \\ $\pm 0.0050$}& \makecell{\LARGE ${0.2988}$ \\ $\pm 0.0050$} & \makecell{\LARGE ${0.2846}$ \\ $\pm 0.0044$} & \makecell{\LARGE ${0.3025}$ \\ $\pm 0.0041$} & \makecell{\LARGE ${0.3926}$ \\ $\pm 0.0040$}& \makecell{\LARGE ${0.3228}$ \\ $\pm 0.0042$} & \makecell{\LARGE ${0.3038}$ \\ $\pm 0.0069$} & \makecell{\LARGE ${0.2989}$ \\ $\pm 0.0028$} & \makecell{\LARGE ${0.3290}$ \\ $\pm 0.0012$}\\
\huge M-SDRM       
& \makecell{\LARGE ${0.1187}$ \\ $\pm 0.0039$} & \makecell{\LARGE ${0.1871}$ \\ $\pm 0.0120$} & \makecell{\LARGE ${0.2506}$ \\ $\pm 0.0108$} & \makecell{\LARGE ${0.3621}$ \\ $\pm 0.0031$} & \makecell{\LARGE ${0.0798}$ \\ $\pm 0.0032$} & \makecell{\LARGE ${0.1015}$ \\ $\pm 0.0055$} & \makecell{\LARGE ${0.1173}$ \\ $\pm 0.0045$} & \makecell{\LARGE ${0.1395}$ \\ $\pm 0.0028$}& \makecell{\LARGE ${0.3005}$ \\ $\pm 0.0079$} & \makecell{\LARGE ${0.3171}$ \\ $\pm 0.0036$} & \makecell{\LARGE ${0.3395}$ \\ $\pm 0.0162$} & \makecell{\LARGE ${0.3838}$ \\ $\pm 0.0143$}& \makecell{\LARGE ${0.2989}$ \\ $\pm 0.0109$} & \makecell{\LARGE ${0.3044}$ \\ $\pm 0.0081$} & \makecell{\LARGE ${0.3119}$ \\ $\pm 0.0051$} & \makecell{\LARGE ${0.3245}$ \\ $\pm 0.0050$}& \makecell{\LARGE ${0.3000}$ \\ $\pm 0.0033$} & \makecell{\LARGE ${0.2875}$ \\ $\pm 0.0056$} & \makecell{\LARGE ${0.3025}$ \\ $\pm 0.0016$} & \makecell{\LARGE ${0.3980}$ \\ $\pm 0.0052$}& \makecell{\LARGE ${0.3179}$ \\ $\pm 0.0055$} & \makecell{\LARGE ${0.3008}$ \\ $\pm 0.0065$} & \makecell{\LARGE ${0.2952}$ \\ $\pm 0.0051$} & \makecell{\LARGE ${0.3267}$ \\ $\pm 0.0036$}\\
\huge MultiVAE       
& \makecell{\LARGE ${0.1199}$ \\ $\pm 0.0114$} & \makecell{\LARGE ${0.1829}$ \\ $\pm 0.0074$} & \makecell{\LARGE ${0.2512}$ \\ $\pm 0.0074$} & \makecell{\LARGE ${0.3609}$ \\ $\pm 0.0132$} & \makecell{\LARGE ${0.0838}$ \\ $\pm 0.0064$} & \makecell{\LARGE ${0.1042}$ \\ $\pm 0.0049$} & \makecell{\LARGE ${0.1213}$ \\ $\pm 0.0047$} & \makecell{\LARGE ${0.1431}$ \\ $\pm 0.0048$}& \makecell{\LARGE ${0.3090}$ \\ $\pm 0.0064$} & \makecell{\LARGE ${0.3205}$ \\ $\pm 0.0035$} & \makecell{\LARGE ${0.3443}$ \\ $\pm 0.0118$} & \makecell{\LARGE ${0.3926}$ \\ $\pm 0.0125$}& \makecell{\LARGE ${0.3015}$ \\ $\pm 0.0099$} & \makecell{\LARGE ${0.3056}$ \\ $\pm 0.0072$} & \makecell{\LARGE ${0.3131}$ \\ $\pm 0.0091$} & \makecell{\LARGE ${0.3270}$ \\ $\pm 0.0093$}& \makecell{\LARGE ${0.3093}$ \\ $\pm 0.0042$} & \makecell{\LARGE ${0.2881}$ \\ $\pm 0.0041$} & \makecell{\LARGE ${0.2997}$ \\ $\pm 0.0043$} & \makecell{\LARGE ${0.3945}$ \\ $\pm 0.0033$}& \makecell{\LARGE ${0.3286}$ \\ $\pm 0.0057$} & \makecell{\LARGE ${0.3053}$ \\ $\pm 0.0050$} & \makecell{\LARGE ${0.2964}$ \\ $\pm 0.0023$} & \makecell{\LARGE ${0.3275}$ \\ $\pm 0.0043$}\\
\huge TVAE       
& \makecell{\LARGE ${0.0911}$ \\ $\pm 0.0017$} & \makecell{\LARGE ${0.1463}$ \\ $\pm 0.0034$} & \makecell{\LARGE ${0.2326}$ \\ $\pm 0.0017$} & \makecell{\LARGE ${0.3351}$ \\ $\pm 0.0034$} & \makecell{\LARGE ${0.0620}$ \\ $\pm 0.0007$} & \makecell{\LARGE ${0.0791}$ \\ $\pm 0.0010$} & \makecell{\LARGE ${0.1014}$ \\ $\pm 0.0005$} & \makecell{\LARGE ${0.1213}$ \\ $\pm 0.0007$}& \makecell{\LARGE ${0.2896}$ \\ $\pm 0.0031$} & \makecell{\LARGE ${0.3065}$ \\ $\pm 0.0017$} & \makecell{\LARGE ${0.3275}$ \\ $\pm 0.0044$} & \makecell{\LARGE ${0.3574}$ \\ $\pm 0.0020$}& \makecell{\LARGE ${0.2777}$ \\ $\pm 0.0009$} & \makecell{\LARGE ${0.2839}$ \\ $\pm 0.0011$} & \makecell{\LARGE ${0.2903}$ \\ $\pm 0.0020$} & \makecell{\LARGE ${0.2993}$ \\ $\pm 0.0013$}& \makecell{\LARGE ${0.2774}$ \\ $\pm 0.0153$} & \makecell{\LARGE ${0.2671}$ \\ $\pm 0.0082$} & \makecell{\LARGE ${0.2881}$ \\ $\pm 0.0040$} & \makecell{\LARGE ${0.3916}$ \\ $\pm 0.0016$}& \makecell{\LARGE ${0.2972}$ \\ $\pm 0.0121$} & \makecell{\LARGE ${0.2821}$ \\ $\pm 0.0099$} & \makecell{\LARGE ${0.2828}$ \\ $\pm 0.0050$} & \makecell{\LARGE ${0.3195}$ \\ $\pm 0.0053$}\\
\huge VanillaGAN       
& \makecell{\LARGE ${0.1031}$ \\ $\pm 0.0145$} & \makecell{\LARGE ${0.1553}$ \\ $\pm 0.0247$} & \makecell{\LARGE ${0.2248}$ \\ $\pm 0.0347$} & \makecell{\LARGE ${0.3315}$ \\ $\pm 0.0531$} & \makecell{\LARGE ${0.0660}$ \\ $\pm 0.0080$} & \makecell{\LARGE ${0.0830}$ \\ $\pm 0.0107$} & \makecell{\LARGE ${0.1007}$ \\ $\pm 0.0137$} & \makecell{\LARGE ${0.1218}$ \\ $\pm 0.0172$}& \makecell{\LARGE ${0.2759}$ \\ $\pm 0.0050$} & \makecell{\LARGE ${0.2915}$ \\ $\pm 0.0063$} & \makecell{\LARGE ${0.3129}$ \\ $\pm 0.0054$} & \makecell{\LARGE ${0.3524}$ \\ $\pm 0.0103$}& \makecell{\LARGE ${0.2733}$ \\ $\pm 0.0062$} & \makecell{\LARGE ${0.2801}$ \\ $\pm 0.0070$} & \makecell{\LARGE ${0.2878}$ \\ $\pm 0.0058$} & \makecell{\LARGE ${0.2994}$ \\ $\pm 0.0071$}& \makecell{\LARGE ${0.3170}$ \\ $\pm 0.0113$} & \makecell{\LARGE ${0.2855}$ \\ $\pm 0.0041$} & \makecell{\LARGE ${0.2977}$ \\ $\pm 0.0046$} & \makecell{\LARGE ${0.3881}$ \\ $\pm 0.0060$}& \makecell{\LARGE ${0.3353}$ \\ $\pm 0.0122$} & \makecell{\LARGE ${0.3065}$ \\ $\pm 0.0057$} & \makecell{\LARGE ${0.2999}$ \\ $\pm 0.0043$} & \makecell{\LARGE ${0.3297}$ \\ $\pm 0.0041$}\\
\huge CTGAN       
& \makecell{\LARGE ${0.1103}$ \\ $\pm 0.0017$} & \makecell{\LARGE ${0.1535}$ \\ $\pm 0.0098$} & \makecell{\LARGE ${0.2152}$ \\ $\pm 0.0212$} & \makecell{\LARGE ${0.3028}$ \\ $\pm 0.0227$} & \makecell{\LARGE ${0.0715}$ \\ $\pm 0.0026$} & \makecell{\LARGE ${0.0853}$ \\ $\pm 0.0046$} & \makecell{\LARGE ${0.1011}$ \\ $\pm 0.0075$} & \makecell{\LARGE ${0.1185}$ \\ $\pm 0.0076$}& \makecell{\LARGE ${0.2786}$ \\ $\pm 0.0094$} & \makecell{\LARGE ${0.2877}$ \\ $\pm 0.0069$} & \makecell{\LARGE ${0.3047}$ \\ $\pm 0.0071$} & \makecell{\LARGE ${0.3463}$ \\ $\pm 0.0134$}& \makecell{\LARGE ${0.2738}$ \\ $\pm 0.0080$} & \makecell{\LARGE ${0.2777}$ \\ $\pm 0.0065$} & \makecell{\LARGE ${0.2835}$ \\ $\pm 0.0046$} & \makecell{\LARGE ${0.2952}$ \\ $\pm 0.0044$}& \makecell{\LARGE ${0.3046}$ \\ $\pm 0.0138$} & \makecell{\LARGE ${0.2807}$ \\ $\pm 0.0028$} & \makecell{\LARGE ${0.2924}$ \\ $\pm 0.0082$} & \makecell{\LARGE ${0.3917}$ \\ $\pm 0.0043$}& \makecell{\LARGE ${0.3292}$ \\ $\pm 0.0106$} & \makecell{\LARGE ${0.3026}$ \\ $\pm 0.0040$} & \makecell{\LARGE ${0.2953}$ \\ $\pm 0.0059$} & \makecell{\LARGE ${0.3297}$ \\ $\pm 0.0031$}\\

\huge DiffRec       
& \makecell{\LARGE ${0.0594}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.0773}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.1097}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.1745}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.0381}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.0442}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.0521}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.0657}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.2505}$ \\ $\pm 0.0000$} &
\makecell{\LARGE ${0.2586}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.2804}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.3492}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.2511}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.2543}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.2614}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.2795}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.3042}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.2768}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.3001}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.3915}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.3163}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.2919}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.2913}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.3231}$ \\ $\pm 0.0000$}\\

\huge GiffCF       
& \makecell{\LARGE ${0.0935}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.1547}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.2554}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.3651}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.0659}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.0859}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.1112}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.1327}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.2733}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.2906}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.3248}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.3626}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.2715}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.2774}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.2871}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.2983}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.3047}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.2710}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.2956}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.3939}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.3215}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.2918}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.2919}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.3259}$ \\ $\pm 0.0000$}\\

\textbf{\huge Ours}    & \makecell{\LARGE $\textbf{0.1643}$ \\ $\pm 0.0114$} & \makecell{\LARGE $\textbf{0.2446}$ \\ $\pm 0.0159$} & \makecell{\LARGE $\textbf{0.3231}$ \\ $\pm 0.0224$} & \makecell{\LARGE $\textbf{0.4478}$ \\ $\pm 0.0106$} & \makecell{\LARGE $\textbf{0.1015}$ \\ $\pm 0.0088$} & \makecell{\LARGE $\textbf{0.1275}$ \\ $\pm 0.0095$} & \makecell{\LARGE $\textbf{0.1475}$ \\ $\pm 0.0100$} & \makecell{\LARGE $\textbf{0.1724}$ \\ $\pm 0.0083$} & \makecell{\LARGE $\textbf{0.3246}$ \\ $\pm 0.0097$} & \makecell{\LARGE $\textbf{0.3611}$ \\ $\pm 0.0113$} & \makecell{\LARGE $\textbf{0.3854}$ \\ $\pm 0.0085$} & \makecell{\LARGE $\textbf{0.4317}$ \\ $\pm 0.0147$} & \makecell{\LARGE $\textbf{0.3105}$ \\ $\pm 0.0070$} & \makecell{\LARGE $\textbf{0.3251}$ \\ $\pm 0.0066$} & \makecell{\LARGE $\textbf{0.3333}$ \\ $\pm 0.0065$} & \makecell{\LARGE $\textbf{0.3459}$ \\ $\pm 0.0079$} & \makecell{\LARGE $\textbf{0.3323}$ \\ $\pm 0.0060$} & \makecell{\LARGE $\textbf{0.3077}$ \\ $\pm 0.0089$} & \makecell{\LARGE $\textbf{0.3121}$ \\ $\pm 0.0036$} & \makecell{\LARGE $\textbf{0.4123}$ \\ $\pm 0.0009$} & \makecell{\LARGE $\textbf{0.3509}$ \\ $\pm 0.0048$} & \makecell{\LARGE $\textbf{0.3260}$ \\ $\pm 0.0067$} & \makecell{\LARGE $\textbf{0.3135}$ \\ $\pm 0.0017$} & \makecell{\LARGE $\textbf{0.3469}$ \\ $\pm 0.0019$} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccccccccccc}
\toprule
\multicolumn{8}{c}{\hspace{15em}\huge ProgrammableWeb} &
\multicolumn{8}{c}{\hspace{15em}\huge Amazon Luxury Beauty} & 
\multicolumn{8}{c}{\hspace{15em}\huge MovieLens 100K} \\
\cmidrule(r){2-9} \cmidrule(r){10-17} \cmidrule(r){18-25}
\textbf{\huge Method} & \multicolumn{4}{c}{\huge Recall} & \multicolumn{4}{c}{\huge NDCG} 
& \multicolumn{4}{c}{\huge Recall} & \multicolumn{4}{c}{\huge NDCG} 
& \multicolumn{4}{c}{\huge Recall} & \multicolumn{4}{c}{\huge NDCG}\\
& \huge@5 & \huge@10 & \huge@20 & \huge@50 & \huge@5 & \huge@10 & \huge@20 & \huge@50
& \huge@5 & \huge@10 & \huge@20 & \huge@50 & \huge@5 & \huge@10 & \huge@20 & \huge@50
& \huge@5 & \huge@10 & \huge@20 & \huge@50 & \huge@5 & \huge@10 & \huge@20 & \huge@50 \\
\midrule
\huge F-SDRM       
& \makecell{\LARGE ${0.2571}$ \\ $\pm 0.0147$} & \makecell{\LARGE ${0.3607}$ \\ $\pm 0.0450$} & \makecell{\LARGE ${0.4447}$ \\ $\pm 0.0040$} & \makecell{\LARGE ${0.6208}$ \\ $\pm 0.0128$} & \makecell{\LARGE ${0.0397}$ \\ $\pm 0.0015$} & \makecell{\LARGE ${0.0312}$ \\ $\pm 0.0027$} & \makecell{\LARGE ${0.0223}$ \\ $\pm 0.0008$} & \makecell{\LARGE ${0.0141}$ \\ $\pm 0.0002$}& \makecell{\LARGE ${0.3164}$ \\ $\pm 0.0019$} & \makecell{\LARGE ${0.3486}$ \\ $\pm 0.0039$} & \makecell{\LARGE ${0.3821}$ \\ $\pm 0.0066$} & \makecell{\LARGE ${0.4350}$ \\ $\pm 0.0087$}& \makecell{\LARGE ${0.1682}$ \\ $\pm 0.0050$} & \makecell{\LARGE ${0.1153}$ \\ $\pm 0.0028$} & \makecell{\LARGE ${0.0772}$ \\ $\pm 0.0018$} & \makecell{\LARGE ${0.0443}$ \\ $\pm 0.0011$}& \makecell{\LARGE ${0.1154}$ \\ $\pm 0.0214$} & \makecell{\LARGE ${0.1237}$ \\ $\pm 0.0174$} & \makecell{\LARGE ${0.1539}$ \\ $\pm 0.0124$} & \makecell{\LARGE ${0.2732}$ \\ $\pm 0.0308$}& \makecell{\LARGE ${0.1119}$ \\ $\pm 0.0191$} & \makecell{\LARGE ${0.1002}$ \\ $\pm 0.0194$} & \makecell{\LARGE ${0.0824}$ \\ $\pm 0.0148$} & \makecell{\LARGE ${0.0653}$ \\ $\pm 0.0114$}\\
\huge M-SDRM       
& \makecell{\LARGE ${0.2770}$ \\ $\pm 0.0129$} & \makecell{\LARGE ${0.3864}$ \\ $\pm 0.0347$} & \makecell{\LARGE ${0.4508}$ \\ $\pm 0.0457$} & \makecell{\LARGE ${0.6406}$ \\ $\pm 0.0213$} & \makecell{\LARGE ${0.0414}$ \\ $\pm 0.0016$} & \makecell{\LARGE ${0.0324}$ \\ $\pm 0.0015$} & \makecell{\LARGE ${0.0226}$ \\ $\pm 0.0013$} & \makecell{\LARGE ${0.0144}$ \\ $\pm 0.0005$}& \makecell{\LARGE ${0.3039}$ \\ $\pm 0.0246$} & \makecell{\LARGE ${0.3418}$ \\ $\pm 0.0175$} & \makecell{\LARGE ${0.3610}$ \\ $\pm 0.0142$} & \makecell{\LARGE ${0.4124}$ \\ $\pm 0.0058$}& \makecell{\LARGE ${0.1613}$ \\ $\pm 0.0188$} & \makecell{\LARGE ${0.1106}$ \\ $\pm 0.0108$} & \makecell{\LARGE ${0.0731}$ \\ $\pm 0.0067$} & \makecell{\LARGE ${0.0418}$ \\ $\pm 0.0037$}& \makecell{\LARGE ${0.1168}$ \\ $\pm 0.0179$} & \makecell{\LARGE ${0.1314}$ \\ $\pm 0.0106$} & \makecell{\LARGE ${0.1688}$ \\ $\pm 0.0078$} & \makecell{\LARGE ${0.2910}$ \\ $\pm 0.0126$}& \makecell{\LARGE ${0.1170}$ \\ $\pm 0.0186$} & \makecell{\LARGE ${0.1017}$ \\ $\pm 0.0145$} & \makecell{\LARGE ${0.0880}$ \\ $\pm 0.0121$} & \makecell{\LARGE ${0.0689}$ \\ $\pm 0.0082$}\\
\huge MultiVAE       
& \makecell{\LARGE ${0.2419}$ \\ $\pm 0.0226$} & \makecell{\LARGE ${0.3537}$ \\ $\pm 0.0041$} & \makecell{\LARGE ${0.4560}$ \\ $\pm 0.0075$} & \makecell{\LARGE ${0.6368}$ \\ $\pm 0.0270$} & \makecell{\LARGE ${0.0402}$ \\ $\pm 0.0020$} & \makecell{\LARGE ${0.0326}$ \\ $\pm 0.0004$} & \makecell{\LARGE ${0.0239}$ \\ $\pm 0.0002$} & \makecell{\LARGE ${0.0154}$ \\ $\pm 0.0005$}& \makecell{\LARGE ${0.3049}$ \\ $\pm 0.0043$} & \makecell{\LARGE ${0.3431}$ \\ $\pm 0.0102$} & \makecell{\LARGE ${0.3646}$ \\ $\pm 0.0048$} & \makecell{\LARGE ${0.4118}$ \\ $\pm 0.0192$}& \makecell{\LARGE ${0.1700}$ \\ $\pm 0.0015$} & \makecell{\LARGE ${0.1154}$ \\ $\pm 0.0019$} & \makecell{\LARGE ${0.0766}$ \\ $\pm 0.0011$} & \makecell{\LARGE ${0.0436}$ \\ $\pm 0.0011$}& \makecell{\LARGE ${0.1461}$ \\ $\pm 0.0264$} & \makecell{\LARGE ${0.1665}$ \\ $\pm 0.0253$} & \makecell{\LARGE ${0.2083}$ \\ $\pm 0.0239$} & \makecell{\LARGE ${0.3351}$ \\ $\pm 0.0273$}& \makecell{\LARGE ${0.1380}$ \\ $\pm 0.0196$} & \makecell{\LARGE ${0.1242}$ \\ $\pm 0.0194$} & \makecell{\LARGE ${0.1069}$ \\ $\pm 0.0145$} & \makecell{\LARGE ${0.0814}$ \\ $\pm 0.0092$}\\
\huge TVAE       
& \makecell{\LARGE ${0.2466}$ \\ $\pm 0.0051$} & \makecell{\LARGE ${0.2972}$ \\ $\pm 0.0081$} & \makecell{\LARGE ${0.3791}$ \\ $\pm 0.0352$} & \makecell{\LARGE ${0.5677}$ \\ $\pm 0.0162$} & \makecell{\LARGE ${0.0431}$ \\ $\pm 0.0001$} & \makecell{\LARGE ${0.0309}$ \\ $\pm 0.0002$} & \makecell{\LARGE ${0.0224}$ \\ $\pm 0.0009$} & \makecell{\LARGE ${0.0147}$ \\ $\pm 0.0002$}& \makecell{\LARGE ${0.2217}$ \\ $\pm 0.0910$} & \makecell{\LARGE ${0.3165}$ \\ $\pm 0.0077$} & \makecell{\LARGE ${0.3301}$ \\ $\pm 0.0076$} & \makecell{\LARGE ${0.3749}$ \\ $\pm 0.0152$}& \makecell{\LARGE ${0.1024}$ \\ $\pm 0.0457$} & \makecell{\LARGE ${0.0810}$ \\ $\pm 0.0209$} & \makecell{\LARGE ${0.0535}$ \\ $\pm 0.0137$} & \makecell{\LARGE ${0.0309}$ \\ $\pm 0.0071$}& \makecell{\LARGE ${0.1436}$ \\ $\pm 0.0078$} & \makecell{\LARGE ${0.1479}$ \\ $\pm 0.0039$} & \makecell{\LARGE ${0.1738}$ \\ $\pm 0.0045$} & \makecell{\LARGE ${0.2944}$ \\ $\pm 0.0145$}& \makecell{\LARGE ${0.1414}$ \\ $\pm 0.0102$} & \makecell{\LARGE ${0.1259}$ \\ $\pm 0.0061$} & \makecell{\LARGE ${0.1070}$ \\ $\pm 0.0021$} & \makecell{\LARGE ${0.0827}$ \\ $\pm 0.0020$}\\
\huge VanillaGAN       
& \makecell{\LARGE ${0.1974}$ \\ $\pm 0.0524$} & \makecell{\LARGE ${0.2818}$ \\ $\pm 0.0367$} & \makecell{\LARGE ${0.4470}$ \\ $\pm 0.0025$} & \makecell{\LARGE ${0.6346}$ \\ $\pm 0.0343$} & \makecell{\LARGE ${0.0283}$ \\ $\pm 0.0083$} & \makecell{\LARGE ${0.0223}$ \\ $\pm 0.0049$} & \makecell{\LARGE ${0.0184}$ \\ $\pm 0.0022$} & \makecell{\LARGE ${0.0119}$ \\ $\pm 0.0014$}& \makecell{\LARGE ${0.0478}$ \\ $\pm 0.0351$} & \makecell{\LARGE ${0.1553}$ \\ $\pm 0.1000$} & \makecell{\LARGE ${0.2675}$ \\ $\pm 0.1080$} & \makecell{\LARGE ${0.3643}$ \\ $\pm 0.0332$}& \makecell{\LARGE ${0.0187}$ \\ $\pm 0.0154$} & \makecell{\LARGE ${0.0271}$ \\ $\pm 0.0149$} & \makecell{\LARGE ${0.0256}$ \\ $\pm 0.0112$} & \makecell{\LARGE ${0.0170}$ \\ $\pm 0.0038$}& \makecell{\LARGE ${0.0693}$ \\ $\pm 0.0439$} & \makecell{\LARGE ${0.0807}$ \\ $\pm 0.0426$} & \makecell{\LARGE ${0.0877}$ \\ $\pm 0.0481$} & \makecell{\LARGE ${0.1819}$ \\ $\pm 0.0599$}& \makecell{\LARGE ${0.0643}$ \\ $\pm 0.0383$} & \makecell{\LARGE ${0.0623}$ \\ $\pm 0.0347$} & \makecell{\LARGE ${0.0529}$ \\ $\pm 0.0296$} & \makecell{\LARGE ${0.0463}$ \\ $\pm 0.0220$}\\
\huge CTGAN       
& \makecell{\LARGE ${0.1680}$ \\ $\pm 0.0066$} & \makecell{\LARGE ${0.2868}$ \\ $\pm 0.0097$} & \makecell{\LARGE ${0.3677}$ \\ $\pm 0.0083$} & \makecell{\LARGE ${0.5607}$ \\ $\pm 0.0182$} & \makecell{\LARGE ${0.0280}$ \\ $\pm 0.0046$} & \makecell{\LARGE ${0.0257}$ \\ $\pm 0.0029$} & \makecell{\LARGE ${0.0193}$ \\ $\pm 0.0019$} & \makecell{\LARGE ${0.0132}$ \\ $\pm 0.0010$}& \makecell{\LARGE ${0.0917}$ \\ $\pm 0.1069$} & \makecell{\LARGE ${0.2534}$ \\ $\pm 0.0063$} & \makecell{\LARGE ${0.2580}$ \\ $\pm 0.0082$} & \makecell{\LARGE ${0.2857}$ \\ $\pm 0.0085$}& \makecell{\LARGE ${0.0479}$ \\ $\pm 0.0584$} & \makecell{\LARGE ${0.0535}$ \\ $\pm 0.0228$} & \makecell{\LARGE ${0.0351}$ \\ $\pm 0.0150$} & \makecell{\LARGE ${0.0206}$ \\ $\pm 0.0078$}& \makecell{\LARGE ${0.0840}$ \\ $\pm 0.0132$} & \makecell{\LARGE ${0.0906}$ \\ $\pm 0.0166$} & \makecell{\LARGE ${0.0914}$ \\ $\pm 0.0197$} & \makecell{\LARGE ${0.1636}$ \\ $\pm 0.0438$}& \makecell{\LARGE ${0.0811}$ \\ $\pm 0.0141$} & \makecell{\LARGE ${0.0811}$ \\ $\pm 0.0141$} & \makecell{\LARGE ${0.0680}$ \\ $\pm 0.0128$} & \makecell{\LARGE ${0.0552}$ \\ $\pm 0.0104$}\\

\huge DiffRec       
& \makecell{\LARGE ${0.2382}$ \\ $\pm 0.0240$} & \makecell{\LARGE ${0.3340}$ \\ $\pm 0.0063$} & \makecell{\LARGE ${0.4078}$ \\ $\pm 0.0147$} & \makecell{\LARGE ${0.4705}$ \\ $\pm 0.0308$} & \makecell{\LARGE ${0.0395}$ \\ $\pm 0.0037$} & \makecell{\LARGE ${0.0314}$ \\ $\pm 0.0016$} & \makecell{\LARGE ${0.0225}$ \\ $\pm 0.0006$} & \makecell{\LARGE ${0.0131}$ \\ $\pm 0.0004$} & \makecell{\LARGE ${0.2698}$ \\ $\pm 0.0154$} & \makecell{\LARGE ${0.2839}$ \\ $\pm 0.0131$} & \makecell{\LARGE ${0.3076}$ \\ $\pm 0.0013$} & \makecell{\LARGE ${0.3425}$ \\ $\pm 0.0030$} & \makecell{\LARGE ${0.1375}$ \\ $\pm 0.0305$} & \makecell{\LARGE ${0.0921}$ \\ $\pm 0.0200$} & \makecell{\LARGE ${0.0621}$ \\ $\pm 0.0115$} & \makecell{\LARGE ${0.0353}$ \\ $\pm 0.0062$} & \makecell{\LARGE ${0.1256}$ \\ $\pm 0.0234$} & \makecell{\LARGE ${0.1227}$ \\ $\pm 0.0112$} & \makecell{\LARGE ${0.1325}$ \\ $\pm 0.0135$} & \makecell{\LARGE ${0.2087}$ \\ $\pm 0.0256$} & \makecell{\LARGE ${0.1297}$ \\ $\pm 0.0156$} & \makecell{\LARGE ${0.1164}$ \\ $\pm 0.0168$} & \makecell{\LARGE ${0.0968}$ \\ $\pm 0.0126$} & \makecell{\LARGE ${0.0698}$ \\ $\pm 0.0094$}\\

\huge GiffCF       
& \makecell{\LARGE ${0.1889}$ \\ $\pm 0.0153$} & \makecell{\LARGE ${0.2788}$ \\ $\pm 0.0039$} & \makecell{\LARGE ${0.3699}$ \\ $\pm 0.0017$} & \makecell{\LARGE ${0.5462}$ \\ $\pm 0.0108$} & \makecell{\LARGE ${0.0389}$ \\ $\pm 0.0049$} & \makecell{\LARGE ${0.0317}$ \\ $\pm 0.0022$} & \makecell{\LARGE ${0.0237}$ \\ $\pm 0.0015$} & \makecell{\LARGE ${0.0157}$ \\ $\pm 0.0007$} & \makecell{\LARGE ${0.2761}$ \\ $\pm 0.0241$} & \makecell{\LARGE ${0.2924}$ \\ $\pm 0.0075$} & \makecell{\LARGE ${0.3256}$ \\ $\pm 0.0132$} & \makecell{\LARGE ${0.3747}$ \\ $\pm 0.0147$} & \makecell{\LARGE ${0.1321}$ \\ $\pm 0.0304$} & \makecell{\LARGE ${0.0890}$ \\ $\pm 0.0194$} & \makecell{\LARGE ${0.0601}$ \\ $\pm 0.0127$} & \makecell{\LARGE ${0.0349}$ \\ $\pm 0.0068$} & \makecell{\LARGE ${0.1403}$ \\ $\pm 0.0061$} & \makecell{\LARGE ${0.1607}$ \\ $\pm 0.0017$} & \makecell{\LARGE ${0.1912}$ \\ $\pm 0.0026$} & \makecell{\LARGE ${0.3360}$ \\ $\pm 0.0228$} & \makecell{\LARGE ${0.1393}$ \\ $\pm 0.0112$} & \makecell{\LARGE ${0.1299}$ \\ $\pm 0.0091$} & \makecell{\LARGE ${0.1119}$ \\ $\pm 0.0092$} & \makecell{\LARGE ${0.0878}$ \\ $\pm 0.0067$}\\

\textbf{\huge Ours}    & \makecell{\LARGE $\textbf{0.3099}$ \\ $\pm 0.0051$} & \makecell{\LARGE $\textbf{0.4280}$ \\ $\pm 0.0046$} & \makecell{\LARGE $\textbf{0.4967}$ \\ $\pm 0.0122$} & \makecell{\LARGE $\textbf{0.6577}$ \\ $\pm 0.0393$} & \makecell{\LARGE $\textbf{0.0437}$ \\ $\pm 0.0013$} & \makecell{\LARGE $\textbf{0.0341}$ \\ $\pm 0.0010$} & \makecell{\LARGE $\textbf{0.0237}$ \\ $\pm 0.0007$} & \makecell{\LARGE $\textbf{0.0146}$ \\ $\pm 0.0007$} & \makecell{\LARGE $\textbf{0.3368}$ \\ $\pm 0.0121$} & \makecell{\LARGE $\textbf{0.3702}$ \\ $\pm 0.0113$} & \makecell{\LARGE $\textbf{0.3929}$ \\ $\pm 0.0135$} & \makecell{\LARGE $\textbf{0.4405}$ \\ $\pm 0.0115$} & \makecell{\LARGE $\textbf{0.1727}$ \\ $\pm 0.0158$} & \makecell{\LARGE $\textbf{0.1181}$ \\ $\pm 0.0091$} & \makecell{\LARGE $\textbf{0.0782}$ \\ $\pm 0.0057$} & \makecell{\LARGE $\textbf{0.0446}$ \\ $\pm 0.0029$} & \makecell{\LARGE $\textbf{0.1981}$ \\ $\pm 0.0044$} & \makecell{\LARGE $\textbf{0.2213}$ \\ $\pm 0.0055$} & \makecell{\LARGE $\textbf{0.2607}$ \\ $\pm 0.0113$} & \makecell{\LARGE $\textbf{0.4077}$ \\ $\pm 0.0072$} & \makecell{\LARGE $\textbf{0.2037}$ \\ $\pm 0.0047$} & \makecell{\LARGE $\textbf{0.1838}$ \\ $\pm 0.0040$} & \makecell{\LARGE $\textbf{0.1539}$ \\ $\pm 0.0039$} & \makecell{\LARGE $\textbf{0.1133}$ \\ $\pm 0.0027$} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccccccccccc}
\toprule
\multicolumn{8}{c}{\hspace{15em}\huge ProgrammableWeb} &
\multicolumn{8}{c}{\hspace{15em}\huge Amazon Luxury Beauty} & 
\multicolumn{8}{c}{\hspace{15em}\huge MovieLens 100K} \\
\cmidrule(r){2-9} \cmidrule(r){10-17} \cmidrule(r){18-25}
\textbf{\huge Method} & \multicolumn{4}{c}{\huge Recall} & \multicolumn{4}{c}{\huge NDCG} 
& \multicolumn{4}{c}{\huge Recall} & \multicolumn{4}{c}{\huge NDCG} 
& \multicolumn{4}{c}{\huge Recall} & \multicolumn{4}{c}{\huge NDCG}\\
& \huge@5 & \huge@10 & \huge@20 & \huge@50 & \huge@5 & \huge@10 & \huge@20 & \huge@50
& \huge@5 & \huge@10 & \huge@20 & \huge@50 & \huge@5 & \huge@10 & \huge@20 & \huge@50
& \huge@5 & \huge@10 & \huge@20 & \huge@50 & \huge@5 & \huge@10 & \huge@20 & \huge@50 \\
\midrule
\huge F-SDRM       
& \makecell{\LARGE ${0.2520}$ \\ $\pm 0.0320$} & \makecell{\LARGE ${0.3292}$ \\ $\pm 0.0115$} & \makecell{\LARGE ${0.3875}$ \\ $\pm 0.0437$} & \makecell{\LARGE ${0.4815}$ \\ $\pm 0.0769$} & \makecell{\LARGE ${0.0411}$ \\ $\pm 0.0039$} & \makecell{\LARGE ${0.0313}$ \\ $\pm 0.0001$} & \makecell{\LARGE ${0.0218}$ \\ $\pm 0.0010$} & \makecell{\LARGE ${0.0131}$ \\ $\pm 0.0010$}& \makecell{\LARGE ${0.3210}$ \\ $\pm 0.0180$} & \makecell{\LARGE ${0.3535}$ \\ $\pm 0.0152$} & \makecell{\LARGE ${0.3836}$ \\ $\pm 0.0048$} & \makecell{\LARGE ${0.4455}$ \\ $\pm 0.0123$}& \makecell{\LARGE ${0.1632}$ \\ $\pm 0.0088$} & \makecell{\LARGE ${0.1095}$ \\ $\pm 0.0057$} & \makecell{\LARGE ${0.0727}$ \\ $\pm 0.0032$} & \makecell{\LARGE ${0.0415}$ \\ $\pm 0.0017$}& \makecell{\LARGE ${0.2189}$ \\ $\pm 0.0264$} & \makecell{\LARGE ${0.2287}$ \\ $\pm 0.0162$} & \makecell{\LARGE ${0.2820}$ \\ $\pm 0.0084$} & \makecell{\LARGE ${0.4296}$ \\ $\pm 0.0262$}& \makecell{\LARGE ${0.2207}$ \\ $\pm 0.0260$} & \makecell{\LARGE ${0.1902}$ \\ $\pm 0.0167$} & \makecell{\LARGE ${0.1584}$ \\ $\pm 0.0112$} & \makecell{\LARGE ${0.1151}$ \\ $\pm 0.0074$}\\
\huge M-SDRM       
& \makecell{\LARGE ${0.2767}$ \\ $\pm 0.0085$} & \makecell{\LARGE ${0.3337}$ \\ $\pm 0.0158$} & \makecell{\LARGE ${0.3752}$ \\ $\pm 0.0449$} & \makecell{\LARGE ${0.4458}$ \\ $\pm 0.0933$} & \makecell{\LARGE ${0.0437}$ \\ $\pm 0.0010$} & \makecell{\LARGE ${0.0316}$ \\ $\pm 0.0006$} & \makecell{\LARGE ${0.0216}$ \\ $\pm 0.0012$} & \makecell{\LARGE ${0.0127}$ \\ $\pm 0.0013$}& \makecell{\LARGE ${0.3224}$ \\ $\pm 0.0138$} & \makecell{\LARGE ${0.3491}$ \\ $\pm 0.0122$} & \makecell{\LARGE ${0.3828}$ \\ $\pm 0.0074$} & \makecell{\LARGE ${0.4510}$ \\ $\pm 0.0286$}& \makecell{\LARGE ${0.1644}$ \\ $\pm 0.0050$} & \makecell{\LARGE ${0.1102}$ \\ $\pm 0.0036$} & \makecell{\LARGE ${0.0731}$ \\ $\pm 0.0018$} & \makecell{\LARGE ${0.0420}$ \\ $\pm 0.0014$}& \makecell{\LARGE ${0.2335}$ \\ $\pm 0.0172$} & \makecell{\LARGE ${0.2339}$ \\ $\pm 0.0168$} & \makecell{\LARGE ${0.2644}$ \\ $\pm 0.0235$} & \makecell{\LARGE ${0.4197}$ \\ $\pm 0.0213$}& \makecell{\LARGE ${0.2374}$ \\ $\pm 0.0158$} & \makecell{\LARGE ${0.2010}$ \\ $\pm 0.0158$} & \makecell{\LARGE ${0.1593}$ \\ $\pm 0.0148$} & \makecell{\LARGE ${0.1170}$ \\ $\pm 0.0071$}\\
\huge MultiVAE       
& \makecell{\LARGE ${0.2731}$ \\ $\pm 0.0025$} & \makecell{\LARGE ${0.3423}$ \\ $\pm 0.0159$} & \makecell{\LARGE ${0.3547}$ \\ $\pm 0.0329$} & \makecell{\LARGE ${0.4056}$ \\ $\pm 0.0793$} & \makecell{\LARGE ${0.0433}$ \\ $\pm 0.0001$} & \makecell{\LARGE ${0.0321}$ \\ $\pm 0.0007$} & \makecell{\LARGE ${0.0211}$ \\ $\pm 0.0009$} & \makecell{\LARGE ${0.0121}$ \\ $\pm 0.0010$}& \makecell{\LARGE ${0.2791}$ \\ $\pm 0.0117$} & \makecell{\LARGE ${0.3122}$ \\ $\pm 0.0077$} & \makecell{\LARGE ${0.3334}$ \\ $\pm 0.0047$} & \makecell{\LARGE ${0.3704}$ \\ $\pm 0.0155$}& \makecell{\LARGE ${0.1534}$ \\ $\pm 0.0041$} & \makecell{\LARGE ${0.1042}$ \\ $\pm 0.0019$} & \makecell{\LARGE ${0.0694}$ \\ $\pm 0.0011$} & \makecell{\LARGE ${0.0391}$ \\ $\pm 0.0008$}& \makecell{\LARGE ${0.2299}$ \\ $\pm 0.0176$} & \makecell{\LARGE ${0.2372}$ \\ $\pm 0.0151$} & \makecell{\LARGE ${0.2746}$ \\ $\pm 0.0192$} & \makecell{\LARGE ${0.4256}$ \\ $\pm 0.0197$}& \makecell{\LARGE ${0.2313}$ \\ $\pm 0.0119$} & \makecell{\LARGE ${0.1958}$ \\ $\pm 0.0100$} & \makecell{\LARGE ${0.1591}$ \\ $\pm 0.0093$} & \makecell{\LARGE ${0.1163}$ \\ $\pm 0.0054$}\\
\huge TVAE       
& \makecell{\LARGE ${0.2379}$ \\ $\pm 0.0008$} & \makecell{\LARGE ${0.2710}$ \\ $\pm 0.0137$} & \makecell{\LARGE ${0.3278}$ \\ $\pm 0.0423$} & \makecell{\LARGE ${0.3931}$ \\ $\pm 0.0378$} & \makecell{\LARGE ${0.0433}$ \\ $\pm 0.0002$} & \makecell{\LARGE ${0.0302}$ \\ $\pm 0.0005$} & \makecell{\LARGE ${0.0213}$ \\ $\pm 0.0013$} & \makecell{\LARGE ${0.0125}$ \\ $\pm 0.0006$}& \makecell{\LARGE ${0.2164}$ \\ $\pm 0.0831$} & \makecell{\LARGE ${0.3018}$ \\ $\pm 0.0044$} & \makecell{\LARGE ${0.3263}$ \\ $\pm 0.0058$} & \makecell{\LARGE ${0.3725}$ \\ $\pm 0.0237$}& \makecell{\LARGE ${0.1145}$ \\ $\pm 0.0541$} & \makecell{\LARGE ${0.0884}$ \\ $\pm 0.0223$} & \makecell{\LARGE ${0.0588}$ \\ $\pm 0.0146$} & \makecell{\LARGE ${0.0341}$ \\ $\pm 0.0080$}& \makecell{\LARGE ${0.1690}$ \\ $\pm 0.0125$} & \makecell{\LARGE ${0.2043}$ \\ $\pm 0.0054$} & \makecell{\LARGE ${0.2496}$ \\ $\pm 0.0014$} & \makecell{\LARGE ${0.4047}$ \\ $\pm 0.0154$}& \makecell{\LARGE ${0.1676}$ \\ $\pm 0.0204$} & \makecell{\LARGE ${0.1538}$ \\ $\pm 0.0163$} & \makecell{\LARGE ${0.1303}$ \\ $\pm 0.0123$} & \makecell{\LARGE ${0.1023}$ \\ $\pm 0.0070$}\\
\huge VanillaGAN       
& \makecell{\LARGE ${0.0856}$ \\ $\pm 0.0698$} & \makecell{\LARGE ${0.1298}$ \\ $\pm 0.0986$} & \makecell{\LARGE ${0.2005}$ \\ $\pm 0.1114$} & \makecell{\LARGE ${0.4009}$ \\ $\pm 0.1736$} & \makecell{\LARGE ${0.0127}$ \\ $\pm 0.0101$} & \makecell{\LARGE ${0.0104}$ \\ $\pm 0.0080$} & \makecell{\LARGE ${0.0085}$ \\ $\pm 0.0055$} & \makecell{\LARGE ${0.0067}$ \\ $\pm 0.0026$}& \makecell{\LARGE ${0.2840}$ \\ $\pm 0.0068$} & \makecell{\LARGE ${0.3360}$ \\ $\pm 0.0213$} & \makecell{\LARGE ${0.3686}$ \\ $\pm 0.0312$} & \makecell{\LARGE ${0.4619}$ \\ $\pm 0.0185$}& \makecell{\LARGE ${0.1444}$ \\ $\pm 0.0069$} & \makecell{\LARGE ${0.1007}$ \\ $\pm 0.0039$} & \makecell{\LARGE ${0.0676}$ \\ $\pm 0.0026$} & \makecell{\LARGE ${0.0394}$ \\ $\pm 0.0017$}& \makecell{\LARGE ${0.1786}$ \\ $\pm 0.0163$} & \makecell{\LARGE ${0.1949}$ \\ $\pm 0.0130$} & \makecell{\LARGE ${0.2283}$ \\ $\pm 0.0057$} & \makecell{\LARGE ${0.3682}$ \\ $\pm 0.0116$}& \makecell{\LARGE ${0.1759}$ \\ $\pm 0.0161$} & \makecell{\LARGE ${0.1556}$ \\ $\pm 0.0097$} & \makecell{\LARGE ${0.1307}$ \\ $\pm 0.0037$} & \makecell{\LARGE ${0.0993}$ \\ $\pm 0.0026$}\\
\huge CTGAN       
& \makecell{\LARGE ${0.1896}$ \\ $\pm 0.0611$} & \makecell{\LARGE ${0.3016}$ \\ $\pm 0.0186$} & \makecell{\LARGE ${0.3698}$ \\ $\pm 0.0298$} & \makecell{\LARGE ${0.5810}$ \\ $\pm 0.0058$} & \makecell{\LARGE ${0.0322}$ \\ $\pm 0.0123$} & \makecell{\LARGE ${0.0281}$ \\ $\pm 0.0052$} & \makecell{\LARGE ${0.0203}$ \\ $\pm 0.0035$} & \makecell{\LARGE ${0.0139}$ \\ $\pm 0.0016$}& \makecell{\LARGE ${0.3233}$ \\ $\pm 0.0031$} & \makecell{\LARGE ${0.3631}$ \\ $\pm 0.0033$} & \makecell{\LARGE ${0.3848}$ \\ $\pm 0.0067$} & \makecell{\LARGE ${0.4364}$ \\ $\pm 0.0077$}& \makecell{\LARGE ${0.1724}$ \\ $\pm 0.0030$} & \makecell{\LARGE ${0.1186}$ \\ $\pm 0.0010$} & \makecell{\LARGE ${0.0791}$ \\ $\pm 0.0009$} & \makecell{\LARGE ${0.0452}$ \\ $\pm 0.0002$}& \makecell{\LARGE ${0.1502}$ \\ $\pm 0.0194$} & \makecell{\LARGE ${0.1728}$ \\ $\pm 0.0026$} & \makecell{\LARGE ${0.2112}$ \\ $\pm 0.0089$} & \makecell{\LARGE ${0.3434}$ \\ $\pm 0.0019$}& \makecell{\LARGE ${0.1410}$ \\ $\pm 0.0196$} & \makecell{\LARGE ${0.1279}$ \\ $\pm 0.0137$} & \makecell{\LARGE ${0.1102}$ \\ $\pm 0.0110$} & \makecell{\LARGE ${0.0862}$ \\ $\pm 0.0060$}\\

\huge DiffRec       
& \makecell{\LARGE ${0.2610}$ \\ $\pm 0.0157$} & \makecell{\LARGE ${0.3451}$ \\ $\pm 0.0036$} & \makecell{\LARGE ${0.4262}$ \\ $\pm 0.0146$} & \makecell{\LARGE ${0.5486}$ \\ $\pm 0.0373$} & \makecell{\LARGE ${0.0437}$ \\ $\pm 0.0015$} & \makecell{\LARGE ${0.0333}$ \\ $\pm 0.0005$} & \makecell{\LARGE ${0.0238}$ \\ $\pm 0.0006$} & \makecell{\LARGE ${0.0146}$ \\ $\pm 0.0005$} & \makecell{\LARGE ${0.3030}$ \\ $\pm 0.0042$} & \makecell{\LARGE ${0.3350}$ \\ $\pm 0.0062$} & \makecell{\LARGE ${0.3494}$ \\ $\pm 0.0024$} & \makecell{\LARGE ${0.4028}$ \\ $\pm 0.0149$} & \makecell{\LARGE ${0.1690}$ \\ $\pm 0.0010$} & \makecell{\LARGE ${0.1155}$ \\ $\pm 0.0005$} & \makecell{\LARGE ${0.0758}$ \\ $\pm 0.0005$} & \makecell{\LARGE ${0.0432}$ \\ $\pm 0.0001$} & \makecell{\LARGE ${0.2269}$ \\ $\pm 0.0056$} & \makecell{\LARGE ${0.2446}$ \\ $\pm 0.0054$} & \makecell{\LARGE ${0.2769}$ \\ $\pm 0.0071$} & \makecell{\LARGE ${0.4281}$ \\ $\pm 0.0032$} & \makecell{\LARGE ${0.2290}$ \\ $\pm 0.0020$} & \makecell{\LARGE ${0.2006}$ \\ $\pm 0.0024$} & \makecell{\LARGE ${0.1615}$ \\ $\pm 0.0010$} & \makecell{\LARGE ${0.1180}$ \\ $\pm 0.0003$}\\

\huge GiffCF       
& \makecell{\LARGE ${0.2068}$ \\ $\pm 0.0128$} & \makecell{\LARGE ${0.2896}$ \\ $\pm 0.0025$} & \makecell{\LARGE ${0.3717}$ \\ $\pm 0.0108$} & \makecell{\LARGE ${0.5300}$ \\ $\pm 0.0106$} & \makecell{\LARGE ${0.0424}$ \\ $\pm 0.0026$} & \makecell{\LARGE ${0.0335}$ \\ $\pm 0.0006$} & \makecell{\LARGE ${0.0242}$ \\ $\pm 0.0007$} & \makecell{\LARGE ${0.0159}$ \\ $\pm 0.0004$} & \makecell{\LARGE ${0.3338}$ \\ $\pm 0.0045$} & \makecell{\LARGE ${0.3579}$ \\ $\pm 0.0011$} & \makecell{\LARGE ${0.3779}$ \\ $\pm 0.0054$} & \makecell{\LARGE ${0.4322}$ \\ $\pm 0.0084$} & \makecell{\LARGE ${0.1815}$ \\ $\pm 0.0009$} & \makecell{\LARGE ${0.1229}$ \\ $\pm 0.0006$} & \makecell{\LARGE ${0.0813}$ \\ $\pm 0.0007$} & \makecell{\LARGE ${0.0464}$ \\ $\pm 0.0004$} & \makecell{\LARGE ${0.1760}$ \\ $\pm 0.0344$} & \makecell{\LARGE ${0.2060}$ \\ $\pm 0.0148$} & \makecell{\LARGE ${0.2563}$ \\ $\pm 0.0081$} & \makecell{\LARGE ${0.3971}$ \\ $\pm 0.0115$} & \makecell{\LARGE ${0.1652}$ \\ $\pm 0.0292$} & \makecell{\LARGE ${0.1536}$ \\ $\pm 0.0166$} & \makecell{\LARGE ${0.1332}$ \\ $\pm 0.0091$} & \makecell{\LARGE ${0.1034}$ \\ $\pm 0.0050$}\\

\textbf{\huge Ours}    & \makecell{\LARGE $\textbf{0.2526}$ \\ $\pm 0.0184$} & \makecell{\LARGE $\textbf{0.3882}$ \\ $\pm 0.0079$} & \makecell{\LARGE $\textbf{0.4740}$ \\ $\pm 0.0008$} & \makecell{\LARGE $\textbf{0.5940}$ \\ $\pm 0.0234$} & \makecell{\LARGE $\textbf{0.0409}$ \\ $\pm 0.0031$} & \makecell{\LARGE $\textbf{0.0341}$ \\ $\pm 0.0008$} & \makecell{\LARGE $\textbf{0.0244}$ \\ $\pm 0.0006$} & \makecell{\LARGE $\textbf{0.0148}$ \\ $\pm 0.0006$} & \makecell{\LARGE $\textbf{0.3466}$ \\ $\pm 0.0039$} & \makecell{\LARGE $\textbf{0.3882}$ \\ $\pm 0.0101$} & \makecell{\LARGE $\textbf{0.4248}$ \\ $\pm 0.0194$} & \makecell{\LARGE $\textbf{0.4859}$ \\ $\pm 0.0195$} & \makecell{\LARGE $\textbf{0.1854}$ \\ $\pm 0.0038$} & \makecell{\LARGE $\textbf{0.1238}$ \\ $\pm 0.0018$} & \makecell{\LARGE $\textbf{0.0819}$ \\ $\pm 0.0003$} & \makecell{\LARGE $\textbf{0.0476}$ \\ $\pm 0.0002$} & \makecell{\LARGE $\textbf{0.2326}$ \\ $\pm 0.0090$} & \makecell{\LARGE $\textbf{0.2463}$ \\ $\pm 0.0136$} & \makecell{\LARGE $\textbf{0.2820}$ \\ $\pm 0.0064$} & \makecell{\LARGE $\textbf{0.4526}$ \\ $\pm 0.0062$} & \makecell{\LARGE $\textbf{0.2276}$ \\ $\pm 0.0086$} & \makecell{\LARGE $\textbf{0.1944}$ \\ $\pm 0.0079$} & \makecell{\LARGE $\textbf{0.1545}$ \\ $\pm 0.0047$} & \makecell{\LARGE $\textbf{0.1157}$ \\ $\pm 0.0014$} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccccccccccc}
\toprule
\multicolumn{8}{c}{\hspace{15em}\huge ProgrammableWeb} &
\multicolumn{8}{c}{\hspace{15em}\huge Amazon Luxury Beauty} & 
\multicolumn{8}{c}{\hspace{15em}\huge MovieLens 100K} \\
\cmidrule(r){2-9} \cmidrule(r){10-17} \cmidrule(r){18-25}
\textbf{\huge Method} & \multicolumn{4}{c}{\huge Recall} & \multicolumn{4}{c}{\huge NDCG} 
& \multicolumn{4}{c}{\huge Recall} & \multicolumn{4}{c}{\huge NDCG} 
& \multicolumn{4}{c}{\huge Recall} & \multicolumn{4}{c}{\huge NDCG}\\
& \huge@5 & \huge@10 & \huge@20 & \huge@50 & \huge@5 & \huge@10 & \huge@20 & \huge@50
& \huge@5 & \huge@10 & \huge@20 & \huge@50 & \huge@5 & \huge@10 & \huge@20 & \huge@50
& \huge@5 & \huge@10 & \huge@20 & \huge@50 & \huge@5 & \huge@10 & \huge@20 & \huge@50 \\
\midrule
\huge F-SDRM       
& \makecell{\LARGE ${0.0839}$ \\ $\pm 0.0034$} & \makecell{\LARGE ${0.1463}$ \\ $\pm 0.0090$} & \makecell{\LARGE ${0.2182}$ \\ $\pm 0.0045$} & \makecell{\LARGE ${0.3195}$ \\ $\pm 0.0017$} & \makecell{\LARGE ${0.0560}$ \\ $\pm 0.0021$} & \makecell{\LARGE ${0.0757}$ \\ $\pm 0.0036$} & \makecell{\LARGE ${0.0943}$ \\ $\pm 0.0022$} & \makecell{\LARGE ${0.1142}$ \\ $\pm 0.0013$}& \makecell{\LARGE ${0.2887}$ \\ $\pm 0.0060$} & \makecell{\LARGE ${0.3215}$ \\ $\pm 0.0057$} & \makecell{\LARGE ${0.3389}$ \\ $\pm 0.0025$} & \makecell{\LARGE ${0.3863}$ \\ $\pm 0.0092$}& \makecell{\LARGE ${0.2800}$ \\ $\pm 0.0019$} & \makecell{\LARGE ${0.2931}$ \\ $\pm 0.0015$} & \makecell{\LARGE ${0.2992}$ \\ $\pm 0.0004$} & \makecell{\LARGE ${0.3122}$ \\ $\pm 0.0020$}& \makecell{\LARGE ${0.3196}$ \\ $\pm 0.0080$} & \makecell{\LARGE ${0.2908}$ \\ $\pm 0.0066$} & \makecell{\LARGE ${0.3017}$ \\ $\pm 0.0106$} & \makecell{\LARGE ${0.4061}$ \\ $\pm 0.0090$}& \makecell{\LARGE ${0.3367}$ \\ $\pm 0.0085$} & \makecell{\LARGE ${0.3095}$ \\ $\pm 0.0081$} & \makecell{\LARGE ${0.3023}$ \\ $\pm 0.0096$} & \makecell{\LARGE ${0.3388}$ \\ $\pm 0.0086$}\\
\huge M-SDRM       
& \makecell{\LARGE ${0.1151}$ \\ $\pm 0.0078$} & \makecell{\LARGE ${0.1888}$ \\ $\pm 0.0064$} & \makecell{\LARGE ${0.2590}$ \\ $\pm 0.0131$} & \makecell{\LARGE ${0.3435}$ \\ $\pm 0.0092$} & \makecell{\LARGE ${0.0705}$ \\ $\pm 0.0047$} & \makecell{\LARGE ${0.0944}$ \\ $\pm 0.0042$} & \makecell{\LARGE ${0.1123}$ \\ $\pm 0.0047$} & \makecell{\LARGE ${0.1287}$ \\ $\pm 0.0042$}& \makecell{\LARGE ${0.2959}$ \\ $\pm 0.0071$} & \makecell{\LARGE ${0.3295}$ \\ $\pm 0.0098$} & \makecell{\LARGE ${0.3478}$ \\ $\pm 0.0081$} & \makecell{\LARGE ${0.3890}$ \\ $\pm 0.0095$}& \makecell{\LARGE ${0.2878}$ \\ $\pm 0.0111$} & \makecell{\LARGE ${0.3007}$ \\ $\pm 0.0123$} & \makecell{\LARGE ${0.3066}$ \\ $\pm 0.0118$} & \makecell{\LARGE ${0.3187}$ \\ $\pm 0.0107$}& \makecell{\LARGE ${0.3254}$ \\ $\pm 0.0133$} & \makecell{\LARGE ${0.3012}$ \\ $\pm 0.0069$} & \makecell{\LARGE ${0.3074}$ \\ $\pm 0.0099$} & \makecell{\LARGE ${0.4088}$ \\ $\pm 0.0129$}& \makecell{\LARGE ${0.3418}$ \\ $\pm 0.0137$} & \makecell{\LARGE ${0.3175}$ \\ $\pm 0.0102$} & \makecell{\LARGE ${0.3070}$ \\ $\pm 0.0114$} & \makecell{\LARGE ${0.3407}$ \\ $\pm 0.0131$}\\
\huge MultiVAE       
& \makecell{\LARGE ${0.1067}$ \\ $\pm 0.0119$} & \makecell{\LARGE ${0.1918}$ \\ $\pm 0.0111$} & \makecell{\LARGE ${0.2488}$ \\ $\pm 0.0074$} & \makecell{\LARGE ${0.3477}$ \\ $\pm 0.0118$} & \makecell{\LARGE ${0.0688}$ \\ $\pm 0.0054$} & \makecell{\LARGE ${0.0959}$ \\ $\pm 0.0050$} & \makecell{\LARGE ${0.1106}$ \\ $\pm 0.0037$} & \makecell{\LARGE ${0.1302}$ \\ $\pm 0.0052$}& \makecell{\LARGE ${0.2950}$ \\ $\pm 0.0028$} & \makecell{\LARGE ${0.3224}$ \\ $\pm 0.0023$} & \makecell{\LARGE ${0.3469}$ \\ $\pm 0.0090$} & \makecell{\LARGE ${0.3834}$ \\ $\pm 0.0031$}& \makecell{\LARGE ${0.2875}$ \\ $\pm 0.0024$} & \makecell{\LARGE ${0.2982}$ \\ $\pm 0.0009$} & \makecell{\LARGE ${0.3068}$ \\ $\pm 0.0032$} & \makecell{\LARGE ${0.3170}$ \\ $\pm 0.0026$}& \makecell{\LARGE ${0.3210}$ \\ $\pm 0.0201$} & \makecell{\LARGE ${0.2937}$ \\ $\pm 0.0137$} & \makecell{\LARGE ${0.3014}$ \\ $\pm 0.0017$} & \makecell{\LARGE ${0.4151}$ \\ $\pm 0.0157$}& \makecell{\LARGE ${0.3434}$ \\ $\pm 0.0238$} & \makecell{\LARGE ${0.3157}$ \\ $\pm 0.0183$} & \makecell{\LARGE ${0.3061}$ \\ $\pm 0.0096$} & \makecell{\LARGE ${0.3453}$ \\ $\pm 0.0137$}\\
\huge TVAE       
& \makecell{\LARGE ${0.0947}$ \\ $\pm 0.0017$} & \makecell{\LARGE ${0.1499}$ \\ $\pm 0.0034$} & \makecell{\LARGE ${0.2254}$ \\ $\pm 0.0017$} & \makecell{\LARGE ${0.3303}$ \\ $\pm 0.0017$} & \makecell{\LARGE ${0.0622}$ \\ $\pm 0.0008$} & \makecell{\LARGE ${0.0796}$ \\ $\pm 0.0009$} & \makecell{\LARGE ${0.0991}$ \\ $\pm 0.0005$} & \makecell{\LARGE ${0.1195}$ \\ $\pm 0.0003$}& \makecell{\LARGE ${0.2713}$ \\ $\pm 0.0083$} & \makecell{\LARGE ${0.2928}$ \\ $\pm 0.0008$} & \makecell{\LARGE ${0.3173}$ \\ $\pm 0.0083$} & \makecell{\LARGE ${0.3581}$ \\ $\pm 0.0138$}& \makecell{\LARGE ${0.2624}$ \\ $\pm 0.0059$} & \makecell{\LARGE ${0.2710}$ \\ $\pm 0.0031$} & \makecell{\LARGE ${0.2789}$ \\ $\pm 0.0018$} & \makecell{\LARGE ${0.2904}$ \\ $\pm 0.0062$}& \makecell{\LARGE ${0.2860}$ \\ $\pm 0.0146$} & \makecell{\LARGE ${0.2754}$ \\ $\pm 0.0048$} & \makecell{\LARGE ${0.2852}$ \\ $\pm 0.0072$} & \makecell{\LARGE ${0.3935}$ \\ $\pm 0.0262$}& \makecell{\LARGE ${0.2992}$ \\ $\pm 0.0167$} & \makecell{\LARGE ${0.2853}$ \\ $\pm 0.0065$} & \makecell{\LARGE ${0.2794}$ \\ $\pm 0.0021$} & \makecell{\LARGE ${0.3188}$ \\ $\pm 0.0008$}\\
\huge VanillaGAN       
& \makecell{\LARGE ${0.1091}$ \\ $\pm 0.0051$} & \makecell{\LARGE ${0.1816}$ \\ $\pm 0.0089$} & \makecell{\LARGE ${0.2446}$ \\ $\pm 0.0061$} & \makecell{\LARGE ${0.3513}$ \\ $\pm 0.0100$} & \makecell{\LARGE ${0.0699}$ \\ $\pm 0.0022$} & \makecell{\LARGE ${0.0933}$ \\ $\pm 0.0042$} & \makecell{\LARGE ${0.1096}$ \\ $\pm 0.0026$} & \makecell{\LARGE ${0.1310}$ \\ $\pm 0.0042$} & \makecell{\LARGE ${0.2754}$ \\ $\pm 0.0039$} & \makecell{\LARGE ${0.2847}$ \\ $\pm 0.0056$} & \makecell{\LARGE ${0.3050}$ \\ $\pm 0.0014$} & \makecell{\LARGE ${0.3406}$ \\ $\pm 0.0119$}& \makecell{\LARGE ${0.2769}$ \\ $\pm 0.0036$} & \makecell{\LARGE ${0.2810}$ \\ $\pm 0.0034$} & \makecell{\LARGE ${0.2878}$ \\ $\pm 0.0026$} & \makecell{\LARGE ${0.2984}$ \\ $\pm 0.0055$}& \makecell{\LARGE ${0.3205}$ \\ $\pm 0.0102$} & \makecell{\LARGE ${0.2870}$ \\ $\pm 0.0051$} & \makecell{\LARGE ${0.2991}$ \\ $\pm 0.0045$} & \makecell{\LARGE ${0.3959}$ \\ $\pm 0.0062$}& \makecell{\LARGE ${0.3422}$ \\ $\pm 0.0128$} & \makecell{\LARGE ${0.3110}$ \\ $\pm 0.0081$} & \makecell{\LARGE ${0.3019}$ \\ $\pm 0.0040$} & \makecell{\LARGE ${0.3347}$ \\ $\pm 0.0072$}\\
\huge CTGAN       
& \makecell{\LARGE ${0.1223}$ \\ $\pm 0.0051$} & \makecell{\LARGE ${0.1823}$ \\ $\pm 0.0089$} & \makecell{\LARGE ${0.2494}$ \\ $\pm 0.0061$} & \makecell{\LARGE ${0.3639}$ \\ $\pm 0.0100$} & \makecell{\LARGE ${0.0766}$ \\ $\pm 0.0022$} & \makecell{\LARGE ${0.0957}$ \\ $\pm 0.0042$} & \makecell{\LARGE ${0.1128}$ \\ $\pm 0.0026$} & \makecell{\LARGE ${0.1355}$ \\ $\pm 0.0042$}& \makecell{\LARGE ${0.2780}$ \\ $\pm 0.0071$} & \makecell{\LARGE ${0.2912}$ \\ $\pm 0.0049$} & \makecell{\LARGE ${0.3175}$ \\ $\pm 0.0084$} & \makecell{\LARGE ${0.3598}$ \\ $\pm 0.0089$}& \makecell{\LARGE ${0.2727}$ \\ $\pm 0.0068$} & \makecell{\LARGE ${0.2779}$ \\ $\pm 0.0054$} & \makecell{\LARGE ${0.2861}$ \\ $\pm 0.0061$} & \makecell{\LARGE ${0.2975}$ \\ $\pm 0.0068$}& \makecell{\LARGE ${0.3063}$ \\ $\pm 0.0198$} & \makecell{\LARGE ${0.2797}$ \\ $\pm 0.0033$} & \makecell{\LARGE ${0.2917}$ \\ $\pm 0.0036$} & \makecell{\LARGE ${0.3975}$ \\ $\pm 0.0074$}& \makecell{\LARGE ${0.3222}$ \\ $\pm 0.00185$} & \makecell{\LARGE ${0.2968}$ \\ $\pm 0.0078$} & \makecell{\LARGE ${0.2898}$ \\ $\pm 0.0053$} & \makecell{\LARGE ${0.3272}$ \\ $\pm 0.0051$}\\

\huge DiffRec       
& \makecell{\LARGE ${0.0665}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.0953}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.1313}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.2104}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.0464}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.0554}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.0645}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.0803}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.2505}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.2586}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.2804}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.3492}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.2511}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.2543}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.2614}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.2795}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.3042}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.2768}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.3001}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.3915}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.3163}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.2919}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.2913}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.3231}$ \\ $\pm 0.0000$}\\

\huge GiffCF       
& \makecell{\LARGE ${0.1007}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.1655}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.2626}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.3651}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.0696}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.0908}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.1152}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.1352}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.2733}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.2906}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.3248}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.3626}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.2715}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.2774}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.2871}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.2983}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.3047}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.2710}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.2956}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.3939}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.3215}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.2918}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.2919}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.3259}$ \\ $\pm 0.0000$}\\

\textbf{\huge Ours}    & \makecell{\LARGE $\textbf{0.1589}$ \\ $\pm 0.0022$} & \makecell{\LARGE $\textbf{0.2128}$ \\ $\pm 0.0110$} & \makecell{\LARGE $\textbf{0.2788}$ \\ $\pm 0.0135$} & \makecell{\LARGE $\textbf{0.3819}$ \\ $\pm 0.0074$} & \makecell{\LARGE $\textbf{0.0985}$ \\ $\pm 0.0059$} & \makecell{\LARGE $\textbf{0.1162}$ \\ $\pm 0.0069$} & \makecell{\LARGE $\textbf{0.1329}$ \\ $\pm 0.0076$} & \makecell{\LARGE $\textbf{0.1533}$ \\ $\pm 0.0072$} & \makecell{\LARGE $\textbf{0.3277}$ \\ $\pm 0.0008$} & \makecell{\LARGE $\textbf{0.3594}$ \\ $\pm 0.0063$} & \makecell{\LARGE $\textbf{0.3832}$ \\ $\pm 0.0064$} & \makecell{\LARGE $\textbf{0.4157}$ \\ $\pm 0.0055$} & \makecell{\LARGE $\textbf{0.3157}$ \\ $\pm 0.0023$} & \makecell{\LARGE $\textbf{0.3282}$ \\ $\pm 0.0050$} & \makecell{\LARGE $\textbf{0.3363}$ \\ $\pm 0.0032$} & \makecell{\LARGE $\textbf{0.3461}$ \\ $\pm 0.0041$} & \makecell{\LARGE $\textbf{0.3468}$ \\ $\pm 0.0046$} & \makecell{\LARGE $\textbf{0.3083}$ \\ $\pm 0.0063$} & \makecell{\LARGE $\textbf{0.3122}$ \\ $\pm 0.0042$} & \makecell{\LARGE $\textbf{0.4178}$ \\ $\pm 0.0042$} & \makecell{\LARGE $\textbf{0.3664}$ \\ $\pm 0.0022$} & \makecell{\LARGE $\textbf{0.3308}$ \\ $\pm 0.0048$} & \makecell{\LARGE $\textbf{0.3173}$ \\ $\pm 0.0015$} & \makecell{\LARGE $\textbf{0.3522}$ \\ $\pm 0.0028$} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccccccccccc}
\toprule
\multicolumn{8}{c}{\hspace{15em}\huge ProgrammableWeb} &
\multicolumn{8}{c}{\hspace{15em}\huge Amazon Luxury Beauty} & 
\multicolumn{8}{c}{\hspace{15em}\huge MovieLens 100K} \\
\cmidrule(r){2-9} \cmidrule(r){10-17} \cmidrule(r){18-25}
\textbf{\huge Method} & \multicolumn{4}{c}{\huge Recall} & \multicolumn{4}{c}{\huge NDCG} 
& \multicolumn{4}{c}{\huge Recall} & \multicolumn{4}{c}{\huge NDCG} 
& \multicolumn{4}{c}{\huge Recall} & \multicolumn{4}{c}{\huge NDCG}\\
& \huge@5 & \huge@10 & \huge@20 & \huge@50 & \huge@5 & \huge@10 & \huge@20 & \huge@50
& \huge@5 & \huge@10 & \huge@20 & \huge@50 & \huge@5 & \huge@10 & \huge@20 & \huge@50
& \huge@5 & \huge@10 & \huge@20 & \huge@50 & \huge@5 & \huge@10 & \huge@20 & \huge@50 \\
\midrule
\huge F-SDRM       
& \makecell{\LARGE ${0.2246}$ \\ $\pm 0.0295$} & \makecell{\LARGE ${0.3287}$ \\ $\pm 0.0316$} & \makecell{\LARGE ${0.4166}$ \\ $\pm 0.0167$} & \makecell{\LARGE ${0.5378}$ \\ $\pm 0.0572$} & \makecell{\LARGE ${0.0389}$ \\ $\pm 0.0030$} & \makecell{\LARGE ${0.0313}$ \\ $\pm 0.0009$} & \makecell{\LARGE ${0.0228}$ \\ $\pm 0.0005$} & \makecell{\LARGE ${0.0140}$ \\ $\pm 0.0009$}& \makecell{\LARGE ${0.3257}$ \\ $\pm 0.0088$} & \makecell{\LARGE ${0.3370}$ \\ $\pm 0.0126$} & \makecell{\LARGE ${0.3569}$ \\ $\pm 0.0135$} & \makecell{\LARGE ${0.4175}$ \\ $\pm 0.0176$}& \makecell{\LARGE ${0.1628}$ \\ $\pm 0.0051$} & \makecell{\LARGE ${0.1078}$ \\ $\pm 0.0041$} & \makecell{\LARGE ${0.0709}$ \\ $\pm 0.0024$} & \makecell{\LARGE ${0.0404}$ \\ $\pm 0.0009$}& \makecell{\LARGE ${0.2083}$ \\ $\pm 0.0158$} & \makecell{\LARGE ${0.2207}$ \\ $\pm 0.0030$} & \makecell{\LARGE ${0.2535}$ \\ $\pm 0.0066$} & \makecell{\LARGE ${0.3848}$ \\ $\pm 0.0094$}& \makecell{\LARGE ${0.2136}$ \\ $\pm 0.0130$} & \makecell{\LARGE ${0.1864}$ \\ $\pm 0.0044$} & \makecell{\LARGE ${0.1496}$ \\ $\pm 0.0050$} & \makecell{\LARGE ${0.1092}$ \\ $\pm 0.0045$}\\
\huge M-SDRM       
& \makecell{\LARGE ${0.2271}$ \\ $\pm 0.0016$} & \makecell{\LARGE ${0.3341}$ \\ $\pm 0.0234$} & \makecell{\LARGE ${0.4097}$ \\ $\pm 0.0228$} & \makecell{\LARGE ${0.5341}$ \\ $\pm 0.0353$} & \makecell{\LARGE ${0.0398}$ \\ $\pm 0.0034$} & \makecell{\LARGE ${0.0321}$ \\ $\pm 0.0012$} & \makecell{\LARGE ${0.0230}$ \\ $\pm 0.0009$} & \makecell{\LARGE ${0.0141}$ \\ $\pm 0.0004$}& \makecell{\LARGE ${0.2514}$ \\ $\pm 0.0934$} & \makecell{\LARGE ${0.3455}$ \\ $\pm 0.0015$} & \makecell{\LARGE ${0.3657}$ \\ $\pm 0.0038$} & \makecell{\LARGE ${0.4185}$ \\ $\pm 0.0116$}& \makecell{\LARGE ${0.1052}$ \\ $\pm 0.0496$} & \makecell{\LARGE ${0.0814}$ \\ $\pm 0.0194$} & \makecell{\LARGE ${0.0542}$ \\ $\pm 0.0122$} & \makecell{\LARGE ${0.0310}$ \\ $\pm 0.0066$}& \makecell{\LARGE ${0.2156}$ \\ $\pm 0.0104$} & \makecell{\LARGE ${0.2202}$ \\ $\pm 0.0132$} & \makecell{\LARGE ${0.2501}$ \\ $\pm 0.0104$} & \makecell{\LARGE ${0.3987}$ \\ $\pm 0.0067$}& \makecell{\LARGE ${0.2158}$ \\ $\pm 0.0096$} & \makecell{\LARGE ${0.1816}$ \\ $\pm 0.0057$} & \makecell{\LARGE ${0.1451}$ \\ $\pm 0.0031$} & \makecell{\LARGE ${0.1082}$ \\ $\pm 0.0017$}\\
\huge MultiVAE       
& \makecell{\LARGE ${0.2317}$ \\ $\pm 0.0012$} & \makecell{\LARGE ${0.3365}$ \\ $\pm 0.0352$} & \makecell{\LARGE ${0.4290}$ \\ $\pm 0.0266$} & \makecell{\LARGE ${0.5622}$ \\ $\pm 0.0370$} & \makecell{\LARGE ${0.0392}$ \\ $\pm 0.0031$} & \makecell{\LARGE ${0.0316}$ \\ $\pm 0.0016$} & \makecell{\LARGE ${0.0231}$ \\ $\pm 0.0009$} & \makecell{\LARGE ${0.0144}$ \\ $\pm 0.0007$}& \makecell{\LARGE ${0.2973}$ \\ $\pm 0.0180$} & \makecell{\LARGE ${0.3204}$ \\ $\pm 0.0126$} & \makecell{\LARGE ${0.3398}$ \\ $\pm 0.0111$} & \makecell{\LARGE ${0.3972}$ \\ $\pm 0.0175$}& \makecell{\LARGE ${0.1521}$ \\ $\pm 0.0064$} & \makecell{\LARGE ${0.1013}$ \\ $\pm 0.0039$} & \makecell{\LARGE ${0.0668}$ \\ $\pm 0.0021$} & \makecell{\LARGE ${0.0387}$ \\ $\pm 0.0012$}& \makecell{\LARGE ${0.2097}$ \\ $\pm 0.0076$} & \makecell{\LARGE ${0.2255}$ \\ $\pm 0.0102$} & \makecell{\LARGE ${0.2640}$ \\ $\pm 0.0170$} & \makecell{\LARGE ${0.3933}$ \\ $\pm 0.0302$}& \makecell{\LARGE ${0.2092}$ \\ $\pm 0.0069$} & \makecell{\LARGE ${0.1855}$ \\ $\pm 0.0026$} & \makecell{\LARGE ${0.1503}$ \\ $\pm 0.0034$} & \makecell{\LARGE ${0.1088}$ \\ $\pm 0.0025$}\\
\huge TVAE       
& \makecell{\LARGE ${0.2401}$ \\ $\pm 0.0134$} & \makecell{\LARGE ${0.3145}$ \\ $\pm 0.0099$} & \makecell{\LARGE ${0.3789}$ \\ $\pm 0.0167$} & \makecell{\LARGE ${0.4811}$ \\ $\pm 0.0131$} & \makecell{\LARGE ${0.0410}$ \\ $\pm 0.0020$} & \makecell{\LARGE ${0.0311}$ \\ $\pm 0.0012$} & \makecell{\LARGE ${0.0219}$ \\ $\pm 0.0009$} & \makecell{\LARGE ${0.0133}$ \\ $\pm 0.0001$}& \makecell{\LARGE ${0.2762}$ \\ $\pm 0.0184$} & \makecell{\LARGE ${0.2923}$ \\ $\pm 0.0140$} & \makecell{\LARGE ${0.3148}$ \\ $\pm 0.0187$} & \makecell{\LARGE ${0.3664}$ \\ $\pm 0.0262$}& \makecell{\LARGE ${0.1561}$ \\ $\pm 0.0106$} & \makecell{\LARGE ${0.1045}$ \\ $\pm 0.0061$} & \makecell{\LARGE ${0.0695}$ \\ $\pm 0.0043$} & \makecell{\LARGE ${0.0396}$ \\ $\pm 0.0024$}& \makecell{\LARGE ${0.1612}$ \\ $\pm 0.0432$} & \makecell{\LARGE ${0.1931}$ \\ $\pm 0.0276$} & \makecell{\LARGE ${0.2304}$ \\ $\pm 0.0336$} & \makecell{\LARGE ${0.3627}$ \\ $\pm 0.0494$}& \makecell{\LARGE ${0.1575}$ \\ $\pm 0.0415$} & \makecell{\LARGE ${0.1483}$ \\ $\pm 0.0274$} & \makecell{\LARGE ${0.1270}$ \\ $\pm 0.0202$} & \makecell{\LARGE ${0.0974}$ \\ $\pm 0.0120$}\\
\huge VanillaGAN       
& \makecell{\LARGE ${0.1953}$ \\ $\pm 0.0093$} & \makecell{\LARGE ${0.2626}$ \\ $\pm 0.0095$} & \makecell{\LARGE ${0.3700}$ \\ $\pm 0.0153$} & \makecell{\LARGE ${0.5217}$ \\ $\pm 0.0183$} & \makecell{\LARGE ${0.0291}$ \\ $\pm 0.0012$} & \makecell{\LARGE ${0.0222}$ \\ $\pm 0.0014$} & \makecell{\LARGE ${0.0170}$ \\ $\pm 0.0006$} & \makecell{\LARGE ${0.0109}$ \\ $\pm 0.0003$}& \makecell{\LARGE ${0.2922}$ \\ $\pm 0.0249$} & \makecell{\LARGE ${0.3229}$ \\ $\pm 0.0143$} & \makecell{\LARGE ${0.3539}$ \\ $\pm 0.0203$} & \makecell{\LARGE ${0.4153}$ \\ $\pm 0.0320$}& \makecell{\LARGE ${0.1481}$ \\ $\pm 0.0089$} & \makecell{\LARGE ${0.1002}$ \\ $\pm 0.0051$} & \makecell{\LARGE ${0.0667}$ \\ $\pm 0.0034$} & \makecell{\LARGE ${0.0383}$ \\ $\pm 0.0021$}& \makecell{\LARGE ${0.1778}$ \\ $\pm 0.0438$} & \makecell{\LARGE ${0.2177}$ \\ $\pm 0.0400$} & \makecell{\LARGE ${0.2568}$ \\ $\pm 0.0361$} & \makecell{\LARGE ${0.3872}$ \\ $\pm 0.0429$}& \makecell{\LARGE ${0.1663}$ \\ $\pm 0.0524$} & \makecell{\LARGE ${0.1534}$ \\ $\pm 0.0428$} & \makecell{\LARGE ${0.1263}$ \\ $\pm 0.0313$} & \makecell{\LARGE ${0.0941}$ \\ $\pm 0.0189$}\\
\huge CTGAN       
& \makecell{\LARGE ${0.2362}$ \\ $\pm 0.0091$} & \makecell{\LARGE ${0.2874}$ \\ $\pm 0.0182$} & \makecell{\LARGE ${0.3502}$ \\ $\pm 0.0223$} & \makecell{\LARGE ${0.4716}$ \\ $\pm 0.0276$} & \makecell{\LARGE ${0.0451}$ \\ $\pm 0.0014$} & \makecell{\LARGE ${0.0325}$ \\ $\pm 0.0015$} & \makecell{\LARGE ${0.0229}$ \\ $\pm 0.0012$} & \makecell{\LARGE ${0.0142}$ \\ $\pm 0.0007$}& \makecell{\LARGE ${0.2658}$ \\ $\pm 0.0365$} & \makecell{\LARGE ${0.3055}$ \\ $\pm 0.0318$} & \makecell{\LARGE ${0.3273}$ \\ $\pm 0.0447$} & \makecell{\LARGE ${0.3833}$ \\ $\pm 0.0531$}& \makecell{\LARGE ${0.1291}$ \\ $\pm 0.0425$} & \makecell{\LARGE ${0.0090}$ \\ $\pm 0.0272$} & \makecell{\LARGE ${0.0601}$ \\ $\pm 0.0186$} & \makecell{\LARGE ${0.0349}$ \\ $\pm 0.0105$}& \makecell{\LARGE ${0.1482}$ \\ $\pm 0.0255$} & \makecell{\LARGE ${0.1785}$ \\ $\pm 0.0237$} & \makecell{\LARGE ${0.2251}$ \\ $\pm 0.0397$} & \makecell{\LARGE ${0.3555}$ \\ $\pm 0.0850$}& \makecell{\LARGE ${0.1399}$ \\ $\pm 0.0252$} & \makecell{\LARGE ${0.1275}$ \\ $\pm 0.0193$} & \makecell{\LARGE ${0.1077}$ \\ $\pm 0.0174$} & \makecell{\LARGE ${0.0832}$ \\ $\pm 0.0173$}\\

\huge DiffRec       
& \makecell{\LARGE ${0.2551}$ \\ $\pm 0.0156$} & \makecell{\LARGE ${0.3452}$ \\ $\pm 0.0063$} & \makecell{\LARGE ${0.4417}$ \\ $\pm 0.0185$} & \makecell{\LARGE ${0.5280}$ \\ $\pm 0.0223$} & \makecell{\LARGE ${0.0430}$ \\ $\pm 0.0011$} & \makecell{\LARGE ${0.0333}$ \\ $\pm 0.0006$} & \makecell{\LARGE ${0.0236}$ \\ $\pm 0.0007$} & \makecell{\LARGE ${0.0144}$ \\ $\pm 0.0003$} & \makecell{\LARGE ${0.2426}$ \\ $\pm 0.0023$} & \makecell{\LARGE ${0.2815}$ \\ $\pm 0.0043$} & \makecell{\LARGE ${0.3376}$ \\ $\pm 0.0033$} & \makecell{\LARGE ${0.3855}$ \\ $\pm 0.0029$} & \makecell{\LARGE ${0.1342}$ \\ $\pm 0.0003$} & \makecell{\LARGE ${0.0936}$ \\ $\pm 0.0004$} & \makecell{\LARGE ${0.0652}$ \\ $\pm 0.0004$} & \makecell{\LARGE ${0.0375}$ \\ $\pm 0.0002$} & \makecell{\LARGE ${0.1819}$ \\ $\pm 0.0074$} & \makecell{\LARGE ${0.2022}$ \\ $\pm 0.0030$} & \makecell{\LARGE ${0.2339}$ \\ $\pm 0.0085$} & \makecell{\LARGE ${0.3661}$ \\ $\pm 0.0086$} & \makecell{\LARGE ${0.1752}$ \\ $\pm 0.0051$} & \makecell{\LARGE ${0.1619}$ \\ $\pm 0.0013$} & \makecell{\LARGE ${0.1365}$ \\ $\pm 0.0029$} & \makecell{\LARGE ${0.1025}$ \\ $\pm 0.0016$}\\

\huge GiffCF       
& \makecell{\LARGE ${0.2020}$ \\ $\pm 0.0200$} & \makecell{\LARGE ${0.2716}$ \\ $\pm 0.0029$} & \makecell{\LARGE ${0.3603}$ \\ $\pm 0.0068$} & \makecell{\LARGE ${0.5438}$ \\ $\pm 0.0075$} & \makecell{\LARGE ${0.0418}$ \\ $\pm 0.0026$} & \makecell{\LARGE ${0.0322}$ \\ $\pm 0.0004$} & \makecell{\LARGE ${0.0237}$ \\ $\pm 0.0001$} & \makecell{\LARGE ${0.0159}$ \\ $\pm 0.0001$} & \makecell{\LARGE ${0.3169}$ \\ $\pm 0.0067$} & \makecell{\LARGE ${0.3519}$ \\ $\pm 0.0031$} & \makecell{\LARGE ${0.3755}$ \\ $\pm 0.0108$} & \makecell{\LARGE ${0.4120}$ \\ $\pm 0.0112$} & \makecell{\LARGE ${0.1754}$ \\ $\pm 0.0014$} & \makecell{\LARGE ${0.1203}$ \\ $\pm 0.0012$} & \makecell{\LARGE ${0.0800}$ \\ $\pm 0.0009$} & \makecell{\LARGE ${0.0451}$ \\ $\pm 0.0006$} & \makecell{\LARGE ${0.1513}$ \\ $\pm 0.0186$} & \makecell{\LARGE ${0.1728}$ \\ $\pm 0.0089$} & \makecell{\LARGE ${0.2228}$ \\ $\pm 0.0034$} & \makecell{\LARGE ${0.3489}$ \\ $\pm 0.0154$} & \makecell{\LARGE ${0.1437}$ \\ $\pm 0.0130$} & \makecell{\LARGE ${0.1308}$ \\ $\pm 0.0097$} & \makecell{\LARGE ${0.1154}$ \\ $\pm 0.0090$} & \makecell{\LARGE ${0.0876}$ \\ $\pm 0.0083$}\\

\textbf{\huge Ours} & \makecell{\LARGE $\textbf{0.2515}$ \\ $\pm 0.0272$} & \makecell{\LARGE $\textbf{0.3835}$ \\ $\pm 0.0058$} & \makecell{\LARGE $\textbf{0.4637}$ \\ $\pm 0.0087$} & \makecell{\LARGE $\textbf{0.6065}$ \\ $\pm 0.0218$} & \makecell{\LARGE $\textbf{0.0407}$ \\ $\pm 0.0049$} & \makecell{\LARGE $\textbf{0.0338}$ \\ $\pm 0.0018$} & \makecell{\LARGE $\textbf{0.0240}$ \\ $\pm 0.0014$} & \makecell{\LARGE $\textbf{0.0148}$ \\ $\pm 0.0009$} & \makecell{\LARGE $\textbf{0.3443}$ \\ $\pm 0.0075$} & \makecell{\LARGE $\textbf{0.3756}$ \\ $\pm 0.0091$} & \makecell{\LARGE $\textbf{0.4038}$ \\ $\pm 0.0158$} & \makecell{\LARGE $\textbf{0.4471}$ \\ $\pm 0.0260$} & \makecell{\LARGE $\textbf{0.1724}$ \\ $\pm 0.0063$} & \makecell{\LARGE $\textbf{0.1163}$ \\ $\pm 0.0048$} & \makecell{\LARGE $\textbf{0.0771}$ \\ $\pm 0.0031$} & \makecell{\LARGE $\textbf{0.0436}$ \\ $\pm 0.0022$} & \makecell{\LARGE $\textbf{0.2082}$ \\ $\pm 0.0108$} & \makecell{\LARGE $\textbf{0.2366}$ \\ $\pm 0.0039$} & \makecell{\LARGE $\textbf{0.2776}$ \\ $\pm 0.0064$} & \makecell{\LARGE $\textbf{0.4305}$ \\ $\pm 0.0039$} & \makecell{\LARGE $\textbf{0.2121}$ \\ $\pm 0.0026$} & \makecell{\LARGE $\textbf{0.1833}$ \\ $\pm 0.0063$} & \makecell{\LARGE $\textbf{0.1523}$ \\ $\pm 0.0021$} & \makecell{\LARGE $\textbf{0.1116}$ \\ $\pm 0.0015$} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccccccccccc}
\toprule
\multicolumn{8}{c}{\hspace{15em}\huge ProgrammableWeb} &
\multicolumn{8}{c}{\hspace{15em}\huge Amazon Luxury Beauty} & 
\multicolumn{8}{c}{\hspace{15em}\huge MovieLens 100K} \\
\cmidrule(r){2-9} \cmidrule(r){10-17} \cmidrule(r){18-25}
\textbf{\huge Method} & \multicolumn{4}{c}{\huge Recall} & \multicolumn{4}{c}{\huge NDCG} 
& \multicolumn{4}{c}{\huge Recall} & \multicolumn{4}{c}{\huge NDCG} 
& \multicolumn{4}{c}{\huge Recall} & \multicolumn{4}{c}{\huge NDCG}\\
& \huge@5 & \huge@10 & \huge@20 & \huge@50 & \huge@5 & \huge@10 & \huge@20 & \huge@50
& \huge@5 & \huge@10 & \huge@20 & \huge@50 & \huge@5 & \huge@10 & \huge@20 & \huge@50
& \huge@5 & \huge@10 & \huge@20 & \huge@50 & \huge@5 & \huge@10 & \huge@20 & \huge@50 \\
\midrule
\huge F-SDRM       
& \makecell{\LARGE ${0.2422}$ \\ $\pm 0.0260$} & \makecell{\LARGE ${0.3017}$ \\ $\pm 0.0267$} & \makecell{\LARGE ${0.3510}$ \\ $\pm 0.0291$} & \makecell{\LARGE ${0.4603}$ \\ $\pm 0.0231$} & \makecell{\LARGE ${0.0425}$ \\ $\pm 0.0011$} & \makecell{\LARGE ${0.0315}$ \\ $\pm 0.0005$} & \makecell{\LARGE ${0.0219}$ \\ $\pm 0.0004$} & \makecell{\LARGE ${0.0134}$ \\ $\pm 0.0006$}& \makecell{\LARGE ${0.3234}$ \\ $\pm 0.0146$} & \makecell{\LARGE ${0.3556}$ \\ $\pm 0.0123$} & \makecell{\LARGE ${0.3722}$ \\ $\pm 0.0147$} & \makecell{\LARGE ${0.4624}$ \\ $\pm 0.0155$}& \makecell{\LARGE ${0.1613}$ \\ $\pm 0.0046$} & \makecell{\LARGE ${0.1089}$ \\ $\pm 0.0026$} & \makecell{\LARGE ${0.0713}$ \\ $\pm 0.0016$} & \makecell{\LARGE ${0.0411}$ \\ $\pm 0.0010$}& \makecell{\LARGE ${0.2011}$ \\ $\pm 0.0258$} & \makecell{\LARGE ${0.2154}$ \\ $\pm 0.0193$} & \makecell{\LARGE ${0.2615}$ \\ $\pm 0.0242$} & \makecell{\LARGE ${0.3823}$ \\ $\pm 0.0230$}& \makecell{\LARGE ${0.2006}$ \\ $\pm 0.0205$} & \makecell{\LARGE ${0.1730}$ \\ $\pm 0.0180$} & \makecell{\LARGE ${0.1421}$ \\ $\pm 0.0130$} & \makecell{\LARGE ${0.1026}$ \\ $\pm 0.0080$}\\
\huge M-SDRM       
& \makecell{\LARGE ${0.2325}$ \\ $\pm 0.0271$} & \makecell{\LARGE ${0.2906}$ \\ $\pm 0.0212$} & \makecell{\LARGE ${0.3289}$ \\ $\pm 0.0046$} & \makecell{\LARGE ${0.4419}$ \\ $\pm 0.0596$} & \makecell{\LARGE ${0.0414}$ \\ $\pm 0.0012$} & \makecell{\LARGE ${0.0307}$ \\ $\pm 0.0010$} & \makecell{\LARGE ${0.0210}$ \\ $\pm 0.0008$} & \makecell{\LARGE ${0.0130}$ \\ $\pm 0.0013$}& \makecell{\LARGE ${0.3217}$ \\ $\pm 0.0022$} & \makecell{\LARGE ${0.3574}$ \\ $\pm 0.0047$} & \makecell{\LARGE ${0.3863}$ \\ $\pm 0.0038$} & \makecell{\LARGE ${0.4649}$ \\ $\pm 0.0185$}& \makecell{\LARGE ${0.1624}$ \\ $\pm 0.0030$} & \makecell{\LARGE ${0.1089}$ \\ $\pm 0.0026$} & \makecell{\LARGE ${0.0726}$ \\ $\pm 0.0017$} & \makecell{\LARGE ${0.0417}$ \\ $\pm 0.0010$}& \makecell{\LARGE ${0.1983}$ \\ $\pm 0.0168$} & \makecell{\LARGE ${0.2210}$ \\ $\pm 0.0068$} & \makecell{\LARGE ${0.2603}$ \\ $\pm 0.0189$} & \makecell{\LARGE ${0.3922}$ \\ $\pm 0.2730$}& \makecell{\LARGE ${0.1964}$ \\ $\pm 0.0127$} & \makecell{\LARGE ${0.1739}$ \\ $\pm 0.0088$} & \makecell{\LARGE ${0.1441}$ \\ $\pm 0.0082$} & \makecell{\LARGE ${0.1059}$ \\ $\pm 0.0058$}\\
\huge MultiVAE       
& \makecell{\LARGE ${0.2039}$ \\ $\pm 0.0517$} & \makecell{\LARGE ${0.3120}$ \\ $\pm 0.0173$} & \makecell{\LARGE ${0.3579}$ \\ $\pm 0.0171$} & \makecell{\LARGE ${0.4637}$ \\ $\pm 0.0301$} & \makecell{\LARGE ${0.0372}$ \\ $\pm 0.0062$} & \makecell{\LARGE ${0.0310}$ \\ $\pm 0.0017$} & \makecell{\LARGE ${0.0214}$ \\ $\pm 0.0009$} & \makecell{\LARGE ${0.0131}$ \\ $\pm 0.0007$}& \makecell{\LARGE ${0.2844}$ \\ $\pm 0.0179$} & \makecell{\LARGE ${0.3052}$ \\ $\pm 0.0094$} & \makecell{\LARGE ${0.3175}$ \\ $\pm 0.0083$} & \makecell{\LARGE ${0.3508}$ \\ $\pm 0.0131$}& \makecell{\LARGE ${0.1524}$ \\ $\pm 0.0080$} & \makecell{\LARGE ${0.1021}$ \\ $\pm 0.0043$} & \makecell{\LARGE ${0.0669}$ \\ $\pm 0.0028$} & \makecell{\LARGE ${0.0380}$ \\ $\pm 0.0018$}& \makecell{\LARGE ${0.2143}$ \\ $\pm 0.0146$} & \makecell{\LARGE ${0.2192}$ \\ $\pm 0.0043$} & \makecell{\LARGE ${0.2479}$ \\ $\pm 0.0071$} & \makecell{\LARGE ${0.3800}$ \\ $\pm 0.0081$}& \makecell{\LARGE ${0.2103}$ \\ $\pm 0.0187$} & \makecell{\LARGE ${0.1794}$ \\ $\pm 0.0101$} & \makecell{\LARGE ${0.1443}$ \\ $\pm 0.0076$} & \makecell{\LARGE ${0.1044}$ \\ $\pm 0.0035$}\\
\huge TVAE       
& \makecell{\LARGE ${0.2371}$ \\ $\pm 0.0037$} & \makecell{\LARGE ${0.3172}$ \\ $\pm 0.0073$} & \makecell{\LARGE ${0.3682}$ \\ $\pm 0.0058$} & \makecell{\LARGE ${0.4753}$ \\ $\pm 0.0335$} & \makecell{\LARGE ${0.0430}$ \\ $\pm 0.0008$} & \makecell{\LARGE ${0.0330}$ \\ $\pm 0.0004$} & \makecell{\LARGE ${0.0229}$ \\ $\pm 0.0004$} & \makecell{\LARGE ${0.0140}$ \\ $\pm 0.0006$}& \makecell{\LARGE ${0.2151}$ \\ $\pm 0.0140$} & \makecell{\LARGE ${0.3128}$ \\ $\pm 0.0056$} & \makecell{\LARGE ${0.3275}$ \\ $\pm 0.0052$} & \makecell{\LARGE ${0.3884}$ \\ $\pm 0.0241$}& \makecell{\LARGE ${0.0930}$ \\ $\pm 0.0435$} & \makecell{\LARGE ${0.0759}$ \\ $\pm 0.0125$} & \makecell{\LARGE ${0.0501}$ \\ $\pm 0.0083$} & \makecell{\LARGE ${0.0295}$ \\ $\pm 0.0043$}& \makecell{\LARGE ${0.1390}$ \\ $\pm 0.0438$} & \makecell{\LARGE ${0.1731}$ \\ $\pm 0.0332$} & \makecell{\LARGE ${0.2129}$ \\ $\pm 0.0332$} & \makecell{\LARGE ${0.3568}$ \\ $\pm 0.0561$}& \makecell{\LARGE ${0.1266}$ \\ $\pm 0.0451$} & \makecell{\LARGE ${0.1271}$ \\ $\pm 0.0321$} & \makecell{\LARGE ${0.1125}$ \\ $\pm 0.0216$} & \makecell{\LARGE ${0.0926}$ \\ $\pm 0.0140$}\\
\huge VanillaGAN       
& \makecell{\LARGE ${0.1923}$ \\ $\pm 0.1037$} & \makecell{\LARGE ${0.2684}$ \\ $\pm 0.1065$} & \makecell{\LARGE ${0.3448}$ \\ $\pm 0.1456$} & \makecell{\LARGE ${0.4858}$ \\ $\pm 0.1992$} & \makecell{\LARGE ${0.0275}$ \\ $\pm 0.0141$} & \makecell{\LARGE ${0.0217}$ \\ $\pm 0.0091$} & \makecell{\LARGE ${0.0160}$ \\ $\pm 0.0067$} & \makecell{\LARGE ${0.0103}$ \\ $\pm 0.0042$}& \makecell{\LARGE ${0.3009}$ \\ $\pm 0.0097$} & \makecell{\LARGE ${0.3440}$ \\ $\pm 0.0132$} & \makecell{\LARGE ${0.3689}$ \\ $\pm 0.0079$} & \makecell{\LARGE ${0.4228}$ \\ $\pm 0.0054$}& \makecell{\LARGE ${0.1521}$ \\ $\pm 0.0084$} & \makecell{\LARGE ${0.1034}$ \\ $\pm 0.0050$} & \makecell{\LARGE ${0.0683}$ \\ $\pm 0.0025$} & \makecell{\LARGE ${0.0390}$ \\ $\pm 0.0013$}& \makecell{\LARGE ${0.1835}$ \\ $\pm 0.0412$} & \makecell{\LARGE ${0.2110}$ \\ $\pm 0.0307$} & \makecell{\LARGE ${0.2573}$ \\ $\pm 0.0357$} & \makecell{\LARGE ${0.4050}$ \\ $\pm 0.0230$}& \makecell{\LARGE ${0.1794}$ \\ $\pm 0.0383$} & \makecell{\LARGE ${0.1598}$ \\ $\pm 0.0248$} & \makecell{\LARGE ${0.1323}$ \\ $\pm 0.0228$} & \makecell{\LARGE ${0.0990}$ \\ $\pm 0.0140$}\\
\huge CTGAN       
& \makecell{\LARGE ${0.2065}$ \\ $\pm 0.0082$} & \makecell{\LARGE ${0.3158}$ \\ $\pm 0.0072$} & \makecell{\LARGE ${0.3947}$ \\ $\pm 0.0198$} & \makecell{\LARGE ${0.5715}$ \\ $\pm 0.0497$} & \makecell{\LARGE ${0.0381}$ \\ $\pm 0.0023$} & \makecell{\LARGE ${0.0317}$ \\ $\pm 0.0005$} & \makecell{\LARGE ${0.0229}$ \\ $\pm 0.0003$} & \makecell{\LARGE ${0.0150}$ \\ $\pm 0.0004$}& \makecell{\LARGE ${0.3240}$ \\ $\pm 0.0051$} & \makecell{\LARGE ${0.3476}$ \\ $\pm 0.0041$} & \makecell{\LARGE ${0.3835}$ \\ $\pm 0.0085$} & \makecell{\LARGE ${0.4531}$ \\ $\pm 0.0280$}& \makecell{\LARGE ${0.1736}$ \\ $\pm 0.0038$} & \makecell{\LARGE ${0.1173}$ \\ $\pm 0.0016$} & \makecell{\LARGE ${0.0784}$ \\ $\pm 0.0019$} & \makecell{\LARGE ${0.0455}$ \\ $\pm 0.0014$}& \makecell{\LARGE ${0.1534}$ \\ $\pm 0.0222$} & \makecell{\LARGE ${0.1631}$ \\ $\pm 0.0112$} & \makecell{\LARGE ${0.2062}$ \\ $\pm 0.0200$} & \makecell{\LARGE ${0.3172}$ \\ $\pm 0.0551$}& \makecell{\LARGE ${0.1337}$ \\ $\pm 0.0190$} & \makecell{\LARGE ${0.1193}$ \\ $\pm 0.0138$} & \makecell{\LARGE ${0.1027}$ \\ $\pm 0.0095$} & \makecell{\LARGE ${0.0783}$ \\ $\pm 0.0077$}\\

\huge DiffRec       
& \makecell{\LARGE ${0.2411}$ \\ $\pm 0.0158$} & \makecell{\LARGE ${0.3422}$ \\ $\pm 0.0021$} & \makecell{\LARGE ${0.4026}$ \\ $\pm 0.0226$} & \makecell{\LARGE ${0.5428}$ \\ $\pm 0.0185$} & \makecell{\LARGE ${0.0410}$ \\ $\pm 0.0016$} & \makecell{\LARGE ${0.0326}$ \\ $\pm 0.0003$} & \makecell{\LARGE ${0.0228}$ \\ $\pm 0.0008$} & \makecell{\LARGE ${0.0142}$ \\ $\pm 0.0003$} & \makecell{\LARGE ${0.2426}$ \\ $\pm 0.0003$} & \makecell{\LARGE ${0.2795}$ \\ $\pm 0.0008$} & \makecell{\LARGE ${0.3371}$ \\ $\pm 0.0022$} & \makecell{\LARGE ${0.3818}$ \\ $\pm 0.0101$} & \makecell{\LARGE ${0.1342}$ \\ $\pm 0.0004$} & \makecell{\LARGE ${0.0933}$ \\ $\pm 0.0004$} & \makecell{\LARGE ${0.0649}$ \\ $\pm 0.0001$} & \makecell{\LARGE ${0.0373}$ \\ $\pm 0.0002$} & \makecell{\LARGE ${0.1929}$ \\ $\pm 0.0101$} & \makecell{\LARGE ${0.2136}$ \\ $\pm 0.0054$} & \makecell{\LARGE ${0.2414}$ \\ $\pm 0.0087$} & \makecell{\LARGE ${0.3824}$ \\ $\pm 0.0155$} & \makecell{\LARGE ${0.1849}$ \\ $\pm 0.0052$} & \makecell{\LARGE ${0.1691}$ \\ $\pm 0.0045$} & \makecell{\LARGE ${0.1410}$ \\ $\pm 0.0036$} & \makecell{\LARGE ${0.1062}$ \\ $\pm 0.0006$}\\

\huge GiffCF       
& \makecell{\LARGE ${0.1996}$ \\ $\pm 0.0163$} & \makecell{\LARGE ${0.2734}$ \\ $\pm 0.0053$} & \makecell{\LARGE ${0.3639}$ \\ $\pm 0.0162$} & \makecell{\LARGE ${0.5300}$ \\ $\pm 0.0119$} & \makecell{\LARGE ${0.0413}$ \\ $\pm 0.0024$} & \makecell{\LARGE ${0.0323}$ \\ $\pm 0.0007$} & \makecell{\LARGE ${0.0241}$ \\ $\pm 0.0003$} & \makecell{\LARGE ${0.0157}$ \\ $\pm 0.0003$} & \makecell{\LARGE ${0.3305}$ \\ $\pm 0.0037$} & \makecell{\LARGE ${0.3551}$ \\ $\pm 0.0032$} & \makecell{\LARGE ${0.3775}$ \\ $\pm 0.0045$} & \makecell{\LARGE ${0.4130}$ \\ $\pm 0.0082$} & \makecell{\LARGE ${0.1794}$ \\ $\pm 0.0024$} & \makecell{\LARGE ${0.1219}$ \\ $\pm 0.0008$} & \makecell{\LARGE ${0.0810}$ \\ $\pm 0.0008$} & \makecell{\LARGE ${0.0458}$ \\ $\pm 0.0005$} & \makecell{\LARGE ${0.1659}$ \\ $\pm 0.0061$} & \makecell{\LARGE ${0.1767}$ \\ $\pm 0.0081$} & \makecell{\LARGE ${0.2068}$ \\ $\pm 0.0164$} & \makecell{\LARGE ${0.3472}$ \\ $\pm 0.0065$} & \makecell{\LARGE ${0.1648}$ \\ $\pm 0.0029$} & \makecell{\LARGE ${0.1461}$ \\ $\pm 0.0038$} & \makecell{\LARGE ${0.1228}$ \\ $\pm 0.0038$} & \makecell{\LARGE ${0.0946}$ \\ $\pm 0.0023$}\\

\textbf{\huge Ours}    & \makecell{\LARGE $\textbf{0.2554}$ \\ $\pm 0.0143$} & \makecell{\LARGE $\textbf{0.3820}$ \\ $\pm 0.0100$} & \makecell{\LARGE $\textbf{0.4614}$ \\ $\pm 0.0172$} & \makecell{\LARGE $\textbf{0.6150}$ \\ $\pm 0.0076$} & \makecell{\LARGE $\textbf{0.0421}$ \\ $\pm 0.0025$} & \makecell{\LARGE $\textbf{0.0344}$ \\ $\pm 0.0008$} & \makecell{\LARGE $\textbf{0.0245}$ \\ $\pm 0.0007$} & \makecell{\LARGE $\textbf{0.0152}$ \\ $\pm 0.0002$} & \makecell{\LARGE $\textbf{0.3377}$ \\ $\pm 0.0045$} & \makecell{\LARGE $\textbf{0.3862}$ \\ $\pm 0.0105$} & \makecell{\LARGE $\textbf{0.4187}$ \\ $\pm 0.0087$} & \makecell{\LARGE $\textbf{0.4733}$ \\ $\pm 0.0108$} & \makecell{\LARGE $\textbf{0.1704}$ \\ $\pm 0.0007$} & \makecell{\LARGE $\textbf{0.1152}$ \\ $\pm 0.0006$} & \makecell{\LARGE $\textbf{0.0765}$ \\ $\pm 0.0005$} & \makecell{\LARGE $\textbf{0.0434}$ \\ $\pm 0.0001$} & \makecell{\LARGE $\textbf{0.2220}$ \\ $\pm 0.0052$} & \makecell{\LARGE $\textbf{0.2362}$ \\ $\pm 0.0046$} & \makecell{\LARGE $\textbf{0.2906}$ \\ $\pm 0.0044$} & \makecell{\LARGE $\textbf{0.4449}$ \\ $\pm 0.0051$} & \makecell{\LARGE $\textbf{0.2113}$ \\ $\pm 0.0127$} & \makecell{\LARGE $\textbf{0.1831}$ \\ $\pm 0.0104$} & \makecell{\LARGE $\textbf{0.1531}$ \\ $\pm 0.0080$} & \makecell{\LARGE $\textbf{0.1125}$ \\ $\pm 0.0040$} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccccccccccc}
\toprule
\multicolumn{8}{c}{\hspace{15em}\huge ProgrammableWeb} &
\multicolumn{8}{c}{\hspace{15em}\huge Amazon Luxury Beauty} & 
\multicolumn{8}{c}{\hspace{15em}\huge MovieLens 100K} \\
\cmidrule(r){2-9} \cmidrule(r){10-17} \cmidrule(r){18-25}
\textbf{\huge Method} & \multicolumn{4}{c}{\huge Recall} & \multicolumn{4}{c}{\huge NDCG} 
& \multicolumn{4}{c}{\huge Recall} & \multicolumn{4}{c}{\huge NDCG} 
& \multicolumn{4}{c}{\huge Recall} & \multicolumn{4}{c}{\huge NDCG}\\
& \huge@5 & \huge@10 & \huge@20 & \huge@50 & \huge@5 & \huge@10 & \huge@20 & \huge@50
& \huge@5 & \huge@10 & \huge@20 & \huge@50 & \huge@5 & \huge@10 & \huge@20 & \huge@50
& \huge@5 & \huge@10 & \huge@20 & \huge@50 & \huge@5 & \huge@10 & \huge@20 & \huge@50 \\
\midrule
\huge F-SDRM       
& \makecell{\LARGE ${0.1061}$ \\ $\pm 0.0115$} & \makecell{\LARGE ${0.1709}$ \\ $\pm 0.0076$} & \makecell{\LARGE ${0.2386}$ \\ $\pm 0.0086$} & \makecell{\LARGE ${0.3387}$ \\ $\pm 0.0181$} & \makecell{\LARGE ${0.0676}$ \\ $\pm 0.0050$} & \makecell{\LARGE ${0.0883}$ \\ $\pm 0.0047$} & \makecell{\LARGE ${0.1055}$ \\ $\pm 0.0045$} & \makecell{\LARGE ${0.1254}$ \\ $\pm 0.0066$}& \makecell{\LARGE ${0.3024}$ \\ $\pm 0.0049$} & \makecell{\LARGE ${0.3292}$ \\ $\pm 0.0046$} & \makecell{\LARGE ${0.3534}$ \\ $\pm 0.0123$} & \makecell{\LARGE ${0.3924}$ \\ $\pm 0.0189$}& \makecell{\LARGE ${0.2945}$ \\ $\pm 0.0045$} & \makecell{\LARGE ${0.3046}$ \\ $\pm 0.0013$} & \makecell{\LARGE ${0.3128}$ \\ $\pm 0.0009$} & \makecell{\LARGE ${0.3236}$ \\ $\pm 0.0037$}& \makecell{\LARGE ${0.3300}$ \\ $\pm 0.0091$} & \makecell{\LARGE ${0.2972}$ \\ $\pm 0.0154$} & \makecell{\LARGE ${0.3039}$ \\ $\pm 0.0038$} & \makecell{\LARGE ${0.4137}$ \\ $\pm 0.0046$}& \makecell{\LARGE ${0.3513}$ \\ $\pm 0.0127$} & \makecell{\LARGE ${0.3199}$ \\ $\pm 0.0165$} & \makecell{\LARGE ${0.3075}$ \\ $\pm 0.0071$} & \makecell{\LARGE ${0.3444}$ \\ $\pm 0.0070$}\\
\huge M-SDRM       
& \makecell{\LARGE ${0.0983}$ \\ $\pm 0.0068$} & \makecell{\LARGE ${0.1613}$ \\ $\pm 0.0008$} & \makecell{\LARGE ${0.2470}$ \\ $\pm 0.0072$} & \makecell{\LARGE ${0.3537}$ \\ $\pm 0.0180$}& \makecell{\LARGE ${0.0629}$ \\ $\pm 0.0036$} & \makecell{\LARGE ${0.0832}$ \\ $\pm 0.0023$} & \makecell{\LARGE ${0.1050}$ \\ $\pm 0.0010$} & \makecell{\LARGE ${0.1263}$ \\ $\pm 0.0020$}& \makecell{\LARGE ${0.2949}$ \\ $\pm 0.0089$} & \makecell{\LARGE ${0.3311}$ \\ $\pm 0.0037$} & \makecell{\LARGE ${0.3543}$ \\ $\pm 0.0029$} & \makecell{\LARGE ${0.3873}$ \\ $\pm 0.0075$}& \makecell{\LARGE ${0.2898}$ \\ $\pm 0.0079$} & \makecell{\LARGE ${0.3032}$ \\ $\pm 0.0042$} & \makecell{\LARGE ${0.3113}$ \\ $\pm 0.0031$} & \makecell{\LARGE ${0.3211}$ \\ $\pm 0.0026$}& \makecell{\LARGE ${0.3314}$ \\ $\pm 0.0184$} & \makecell{\LARGE ${0.2933}$ \\ $\pm 0.0105$} & \makecell{\LARGE ${0.3038}$ \\ $\pm 0.0038$} & \makecell{\LARGE ${0.4134}$ \\ $\pm 0.0057$}& \makecell{\LARGE ${0.3573}$ \\ $\pm 0.0179$} & \makecell{\LARGE ${0.3215}$ \\ $\pm 0.0122$} & \makecell{\LARGE ${0.3106}$ \\ $\pm 0.0068$} & \makecell{\LARGE ${0.3463}$ \\ $\pm 0.0035$}\\
\huge MultiVAE       
& \makecell{\LARGE ${0.1151}$ \\ $\pm 0.0078$} & \makecell{\LARGE ${0.1715}$ \\ $\pm 0.0056$} & \makecell{\LARGE ${0.2560}$ \\ $\pm 0.0125$} & \makecell{\LARGE ${0.3249}$ \\ $\pm 0.0186$} & \makecell{\LARGE ${0.0748}$ \\ $\pm 0.0091$} & \makecell{\LARGE ${0.0931}$ \\ $\pm 0.0052$} & \makecell{\LARGE ${0.1146}$ \\ $\pm 0.0077$} & \makecell{\LARGE ${0.1285}$ \\ $\pm 0.0101$}& \makecell{\LARGE ${0.3019}$ \\ $\pm 0.0035$} & \makecell{\LARGE ${0.3262}$ \\ $\pm 0.0025$} & \makecell{\LARGE ${0.3549}$ \\ $\pm 0.0097$} & \makecell{\LARGE ${0.3985}$ \\ $\pm 0.0110$}& \makecell{\LARGE ${0.2922}$ \\ $\pm 0.0018$} & \makecell{\LARGE ${0.3011}$ \\ $\pm 0.0012$} & \makecell{\LARGE ${0.3111}$ \\ $\pm 0.0019$} & \makecell{\LARGE ${0.3229}$ \\ $\pm 0.0021$}& \makecell{\LARGE ${0.3275}$ \\ $\pm 0.0060$} & \makecell{\LARGE ${0.2991}$ \\ $\pm 0.0039$} & \makecell{\LARGE ${0.3063}$ \\ $\pm 0.0027$} & \makecell{\LARGE ${0.4125}$ \\ $\pm 0.0044$}& \makecell{\LARGE ${0.3489}$ \\ $\pm 0.0082$} & \makecell{\LARGE ${0.3216}$ \\ $\pm 0.0029$} & \makecell{\LARGE ${0.3112}$ \\ $\pm 0.0030$} & \makecell{\LARGE ${0.3467}$ \\ $\pm 0.0037$}\\
\huge TVAE       
& \makecell{\LARGE ${0.0911}$ \\ $\pm 0.0061$} & \makecell{\LARGE ${0.1511}$ \\ $\pm 0.0029$} & \makecell{\LARGE ${0.2350}$ \\ $\pm 0.0090$} & \makecell{\LARGE ${0.3471}$ \\ $\pm 0.0059$} & \makecell{\LARGE ${0.0602}$ \\ $\pm 0.0029$} & \makecell{\LARGE ${0.0792}$ \\ $\pm 0.0002$} & \makecell{\LARGE ${0.1008}$ \\ $\pm 0.0031$} & \makecell{\LARGE ${0.1227}$ \\ $\pm 0.0016$}& \makecell{\LARGE ${0.2740}$ \\ $\pm 0.0048$} & \makecell{\LARGE ${0.2854}$ \\ $\pm 0.0036$} & \makecell{\LARGE ${0.3118}$ \\ $\pm 0.0068$} & \makecell{\LARGE ${0.3497}$ \\ $\pm 0.0080$}& \makecell{\LARGE ${0.2690}$ \\ $\pm 0.0045$} & \makecell{\LARGE ${0.2737}$ \\ $\pm 0.0025$} & \makecell{\LARGE ${0.2823}$ \\ $\pm 0.0028$} & \makecell{\LARGE ${0.2933}$ \\ $\pm 0.0035$}& \makecell{\LARGE ${0.2775}$ \\ $\pm 0.0049$} & \makecell{\LARGE ${0.2672}$ \\ $\pm 0.0111$} & \makecell{\LARGE ${0.2872}$ \\ $\pm 0.0023$} & \makecell{\LARGE ${0.3956}$ \\ $\pm 0.0058$} & \makecell{\LARGE ${0.2778}$ \\ $\pm 0.0086$} & \makecell{\LARGE ${0.2691}$ \\ $\pm 0.0100$} & \makecell{\LARGE ${0.2713}$ \\ $\pm 0.0072$} & \makecell{\LARGE ${0.3118}$ \\ $\pm 0.0078$}\\
\huge VanillaGAN       
& \makecell{\LARGE ${0.1211}$ \\ $\pm 0.0022$} & \makecell{\LARGE ${0.1775}$ \\ $\pm 0.0066$} & \makecell{\LARGE ${0.2512}$ \\ $\pm 0.0090$} & \makecell{\LARGE ${0.3843}$ \\ $\pm 0.0110$} & \makecell{\LARGE ${0.0823}$ \\ $\pm 0.0057$} & \makecell{\LARGE ${0.1006}$ \\ $\pm 0.0064$} & \makecell{\LARGE ${0.1193}$ \\ $\pm 0.0080$} & \makecell{\LARGE ${0.1456}$ \\ $\pm 0.0057$}& \makecell{\LARGE ${0.2678}$ \\ $\pm 0.0072$} & \makecell{\LARGE ${0.2861}$ \\ $\pm 0.0171$} & \makecell{\LARGE ${0.2992}$ \\ $\pm 0.0156$} & \makecell{\LARGE ${0.3433}$ \\ $\pm 0.0187$}& \makecell{\LARGE ${0.2633}$ \\ $\pm 0.0070$} & \makecell{\LARGE ${0.2713}$ \\ $\pm 0.0114$} & \makecell{\LARGE ${0.2761}$ \\ $\pm 0.0107$} & \makecell{\LARGE ${0.2884}$ \\ $\pm 0.0117$}& \makecell{\LARGE ${0.3000}$ \\ $\pm 0.0278$} & \makecell{\LARGE ${0.2770}$ \\ $\pm 0.0132$} & \makecell{\LARGE ${0.2949}$ \\ $\pm 0.0038$} & \makecell{\LARGE ${0.3959}$ \\ $\pm 0.0024$}& \makecell{\LARGE ${0.3202}$ \\ $\pm 0.0252$} & \makecell{\LARGE ${0.2965}$ \\ $\pm 0.0157$} & \makecell{\LARGE ${0.2941}$ \\ $\pm 0.0088$} & \makecell{\LARGE ${0.3282}$ \\ $\pm 0.0067$}\\
\huge CTGAN       
& \makecell{\LARGE ${0.1223}$ \\ $\pm 0.0181$} & \makecell{\LARGE ${0.1781}$ \\ $\pm 0.0128$} & \makecell{\LARGE ${0.2566}$ \\ $\pm 0.0238$} & \makecell{\LARGE ${0.3621}$ \\ $\pm 0.0297$} & \makecell{\LARGE ${0.0796}$ \\ $\pm 0.0159$} & \makecell{\LARGE ${0.0976}$ \\ $\pm 0.0138$} & \makecell{\LARGE ${0.1173}$ \\ $\pm 0.0164$} & \makecell{\LARGE ${0.1381}$ \\ $\pm 0.0173$}& \makecell{\LARGE ${0.2736}$ \\ $\pm 0.0037$} & \makecell{\LARGE ${0.2919}$ \\ $\pm 0.0053$} & \makecell{\LARGE ${0.3121}$ \\ $\pm 0.0046$} & \makecell{\LARGE ${0.3522}$ \\ $\pm 0.0148$}& \makecell{\LARGE ${0.2730}$ \\ $\pm 0.0039$} & \makecell{\LARGE ${0.2808}$ \\ $\pm 0.0021$} & \makecell{\LARGE ${0.2878}$ \\ $\pm 0.0024$} & \makecell{\LARGE ${0.2994}$ \\ $\pm 0.0038$}& \makecell{\LARGE ${0.3089}$ \\ $\pm 0.0050$} & \makecell{\LARGE ${0.2950}$ \\ $\pm 0.0070$} & \makecell{\LARGE ${0.2987}$ \\ $\pm 0.0018$} & \makecell{\LARGE ${0.3912}$ \\ $\pm 0.0046$}& \makecell{\LARGE ${0.3374}$ \\ $\pm 0.0073$} & \makecell{\LARGE ${0.3165}$ \\ $\pm 0.0070$} & \makecell{\LARGE ${0.3022}$ \\ $\pm 0.0046$} & \makecell{\LARGE ${0.3340}$ \\ $\pm 0.0054$}\\

\huge DiffRec       
& \makecell{\LARGE ${0.0402}$ \\ $\pm 0.0045$} & \makecell{\LARGE ${0.0677}$ \\ $\pm 0.0074$} & \makecell{\LARGE ${0.1121}$ \\ $\pm 0.0017$} & \makecell{\LARGE ${0.1924}$ \\ $\pm 0.0051$} & \makecell{\LARGE ${0.0270}$ \\ $\pm 0.0028$} & \makecell{\LARGE ${0.0356}$ \\ $\pm 0.0029$} & \makecell{\LARGE ${0.0470}$ \\ $\pm 0.0010$} & \makecell{\LARGE ${0.0634}$ \\ $\pm 0.0007$} & \makecell{\LARGE ${0.2497}$ \\ $\pm 0.0012$} & \makecell{\LARGE ${0.2592}$ \\ $\pm 0.0008$} & \makecell{\LARGE ${0.2809}$ \\ $\pm 0.0007$} & \makecell{\LARGE ${0.3325}$ \\ $\pm 0.0017$} & \makecell{\LARGE ${0.2505}$ \\ $\pm 0.0005$} & \makecell{\LARGE ${0.2546}$ \\ $\pm 0.0007$} & \makecell{\LARGE ${0.2614}$ \\ $\pm 0.0006$} & \makecell{\LARGE ${0.2755}$ \\ $\pm 0.0002$} & \makecell{\LARGE ${0.3126}$ \\ $\pm 0.0060$} & \makecell{\LARGE ${0.2744}$ \\ $\pm 0.0020$} & \makecell{\LARGE ${0.3003}$ \\ $\pm 0.0012$} & \makecell{\LARGE ${0.3923}$ \\ $\pm 0.0015$} & \makecell{\LARGE ${0.3275}$ \\ $\pm 0.0072$} & \makecell{\LARGE ${0.2947}$ \\ $\pm 0.0021$} & \makecell{\LARGE ${0.2939}$ \\ $\pm 0.0012$} & \makecell{\LARGE ${0.3258}$ \\ $\pm 0.0011$}\\

\huge GiffCF       
& \makecell{\LARGE ${0.0899}$ \\ $\pm 0.0029$} & \makecell{\LARGE ${0.1607}$ \\ $\pm 0.0017$} & \makecell{\LARGE ${0.2530}$ \\ $\pm 0.0017$} & \makecell{\LARGE ${0.3579}$ \\ $\pm 0.0029$} & \makecell{\LARGE ${0.0639}$ \\ $\pm 0.0005$} & \makecell{\LARGE ${0.0871}$ \\ $\pm 0.0006$} & \makecell{\LARGE ${0.1105}$ \\ $\pm 0.0009$} & \makecell{\LARGE ${0.1312}$ \\ $\pm 0.0004$} & \makecell{\LARGE ${0.2733}$ \\ $\pm 0.0030$} & \makecell{\LARGE ${0.2904}$ \\ $\pm 0.0032$} & \makecell{\LARGE ${0.3210}$ \\ $\pm 0.0016$} & \makecell{\LARGE ${0.3692}$ \\ $\pm 0.0037$} & \makecell{\LARGE ${0.2716}$ \\ $\pm 0.0014$} & \makecell{\LARGE ${0.2772}$ \\ $\pm 0.0009$} & \makecell{\LARGE ${0.2864}$ \\ $\pm 0.0005$} & \makecell{\LARGE ${0.2997}$ \\ $\pm 0.0004$} & \makecell{\LARGE ${0.3002}$ \\ $\pm 0.0031$} & \makecell{\LARGE ${0.2721}$ \\ $\pm 0.0040$} & \makecell{\LARGE ${0.2995}$ \\ $\pm 0.0011$} & \makecell{\LARGE ${0.3926}$ \\ $\pm 0.0009$} & \makecell{\LARGE ${0.3227}$ \\ $\pm 0.0003$} & \makecell{\LARGE ${0.2950}$ \\ $\pm 0.0034$} & \makecell{\LARGE ${0.2951}$ \\ $\pm 0.0004$} & \makecell{\LARGE ${0.3267}$ \\ $\pm 0.0010$}\\

\textbf{\huge Ours}    
& \makecell{\LARGE $\textbf{0.1733}$ \\ $\pm 0.0017$} & \makecell{\LARGE ${\textbf{0.2170}}$ \\ $\pm 0.0187$} & \makecell{\LARGE ${\textbf{0.2842}}$ \\ $\pm 0.0135$} & \makecell{\LARGE ${\textbf{0.4017}}$ \\ $\pm 0.0103$} & \makecell{\LARGE ${\textbf{0.1066}}$ \\ $\pm 0.0020$} & \makecell{\LARGE ${\textbf{0.1212}}$ \\ $\pm 0.0086$} & \makecell{\LARGE ${\textbf{0.1383}}$ \\ $\pm 0.0071$} & \makecell{\LARGE ${\textbf{0.1615}}$ \\ $\pm 0.0067$} & \makecell{\LARGE $\textbf{0.3212}$ \\ $\pm 0.0040$} & \makecell{\LARGE $\textbf{0.3574}$ \\ $\pm 0.0062$} & \makecell{\LARGE $\textbf{0.3759}$ \\ $\pm 0.0066$} & \makecell{\LARGE $\textbf{0.4161}$ \\ $\pm 0.0083$} & \makecell{\LARGE $\textbf{0.3110}$ \\ $\pm 0.0049$} & \makecell{\LARGE $\textbf{0.3244}$ \\ $\pm 0.0047$} & \makecell{\LARGE $\textbf{0.3304}$ \\ $\pm 0.0045$} & \makecell{\LARGE $\textbf{0.3418}$ \\ $\pm 0.0048$} & \makecell{\LARGE $\textbf{0.3324}$ \\ $\pm 0.0058$} & \makecell{\LARGE $\textbf{0.3098}$ \\ $\pm 0.0052$} & \makecell{\LARGE $\textbf{0.3104}$ \\ $\pm 0.0026$} & \makecell{\LARGE $\textbf{0.4203}$ \\ $\pm 0.0086$} & \makecell{\LARGE $\textbf{0.3412}$ \\ $\pm 0.0043$} & \makecell{\LARGE $\textbf{0.3201}$ \\ $\pm 0.0051$} & \makecell{\LARGE $\textbf{0.3067}$ \\ $\pm 0.0046$} & \makecell{\LARGE $\textbf{0.3452}$ \\ $\pm 0.0066$} \\
\bottomrule
\end{tabular}

==> (inline-2) <==
\begin{tabular}{l|cccc|cccc|cccc|cccc|cccc|cccc}
\toprule
& \multicolumn{8}{c|}{\huge\textbf{ProgrammableWeb}} 
& \multicolumn{8}{c|}{\huge\textbf{Amazon Luxury Beauty}} 
& \multicolumn{8}{c}{\huge\textbf{MovieLens 100K}} \\
\cmidrule(r){2-9} \cmidrule(r){10-17} \cmidrule(r){18-25}
\huge{Algorithm} 
& \multicolumn{4}{c|}{\huge Recall} & \multicolumn{4}{c|}{\huge NDCG}
& \multicolumn{4}{c|}{\huge Recall} & \multicolumn{4}{c|}{\huge NDCG}
& \multicolumn{4}{c|}{\huge Recall} & \multicolumn{4}{c}{\huge NDCG} \\
\cmidrule(r){2-5} \cmidrule(r){6-9}
\cmidrule(r){10-13} \cmidrule(r){14-17}
\cmidrule(r){18-21} \cmidrule(r){22-25}
& {\huge @5}  & {\huge @10}  & {\huge @20}  & {\huge @50}
& {\huge @5}  & {\huge @10}  & {\huge @20}  & {\huge @50}
& {\huge @5}  & {\huge @10}  & {\huge @20}  & {\huge @50}
& {\huge @5}  & {\huge @10}  & {\huge @20}  & {\huge @50}
& {\huge @5}  & {\huge @10}  & {\huge @20}  & {\huge @50}
& {\huge @5}  & {\huge @10}  & {\huge @20}  & {\huge @50} \\
\midrule
\LARGE 
ALS w/o GG & \makecell{\LARGE ${0.1109}$ \\ $\pm 0.0239$} & \makecell{\LARGE ${0.1739}$ \\ $\pm 0.0241$} & \makecell{\LARGE ${0.2446}$ \\ $\pm 0.0267$} & \makecell{\LARGE ${0.3405}$ \\ $\pm 0.0287$} & \makecell{\LARGE ${0.0742}$ \\ $\pm 0.0134$} & \makecell{\LARGE ${0.0943}$ \\ $\pm 0.0137$} & \makecell{\LARGE ${0.1122}$ \\ $\pm 0.0146$} & \makecell{\LARGE ${0.1315}$ \\ $\pm 0.0149$} & \makecell{\LARGE ${0.3224}$ \\ $\pm 0.0040$} & \makecell{\LARGE ${0.3482}$ \\ $\pm 0.0050$} & \makecell{\LARGE ${0.3684}$ \\ $\pm 0.0063$} & \makecell{\LARGE ${0.4018}$ \\ $\pm 0.0043$} & \makecell{\LARGE ${0.3081}$ \\ $\pm 0.0059$} & \makecell{\LARGE ${0.3182}$ \\ $\pm 0.0062$} & \makecell{\LARGE ${0.3253}$ \\ $\pm 0.0071$} & \makecell{\LARGE ${0.3345}$ \\ $\pm 0.0062$} & \makecell{\LARGE ${0.3318}$ \\ $\pm 0.0097$} & \makecell{\LARGE ${0.2990}$ \\ $\pm 0.0082$} & \makecell{\LARGE ${0.3081}$ \\ $\pm 0.0050$} & \makecell{\LARGE ${0.4131}$ \\ $\pm 0.0083$} & \makecell{\LARGE ${0.347}$ \\ $\pm 0.0091$} & \makecell{\LARGE ${0.3163}$ \\ $\pm 0.0063$} & \makecell{\LARGE ${0.3065}$ \\ $\pm 0.0023$} & \makecell{\LARGE ${0.3402}$ \\ $\pm 0.0053$} \\
\LARGE
ALS w/o SD & \makecell{\LARGE ${0.1367}$ \\ $\pm 0.0051$} & \makecell{\LARGE ${0.1841}$ \\ $\pm 0.0089$} & \makecell{\LARGE ${0.2350}$ \\ $\pm 0.0045$} & \makecell{\LARGE ${0.2758}$ \\ $\pm 0.0074$} & \makecell{\LARGE ${0.0857}$ \\ $\pm 0.0042$} & \makecell{\LARGE ${0.1010}$ \\ $\pm 0.0045$} & \makecell{\LARGE ${0.1141}$ \\ $\pm 0.0041$} & \makecell{\LARGE ${0.1222}$ \\ $\pm 0.0049$} & \makecell{\LARGE ${0.2876}$ \\ $\pm 0.0048$} & \makecell{\LARGE ${0.2989}$ \\ $\pm 0.0060$} & \makecell{\LARGE ${0.3230}$ \\ $\pm 0.0060$} & \makecell{\LARGE ${0.3758}$ \\ $\pm 0.0060$} & \makecell{\LARGE ${0.2782}$ \\ $\pm 0.0008$} & \makecell{\LARGE ${0.2825}$ \\ $\pm 0.0018$} & \makecell{\LARGE ${0.2902}$ \\ $\pm 0.0019$} & \makecell{\LARGE ${0.3051}$ \\ $\pm 0.0012$} & \makecell{\LARGE ${0.3404}$ \\ $\pm 0.0070$} & \makecell{\LARGE ${0.3078}$ \\ $\pm 0.0006$} & \makecell{\LARGE ${0.3130}$ \\ $\pm 0.0006$} & \makecell{\LARGE ${0.4042}$ \\ $\pm 0.0023$} & \makecell{\LARGE ${0.3567}$ \\ $\pm 0.0071$} & \makecell{\LARGE ${0.3270}$ \\ $\pm 0.0023$} & \makecell{\LARGE ${0.3161}$ \\ $\pm 0.0009$} & \makecell{\LARGE ${0.3450}$ \\ $\pm 0.0004$} \\

\LARGE
ALS -Full & \makecell{\LARGE $\textbf{0.1535}$ \\ $\pm 0.0175$} & \makecell{\LARGE $\textbf{0.2062}$ \\ $\pm 0.0034$} & \makecell{\LARGE $\textbf{0.2686}$ \\ $\pm 0.0167$} & \makecell{\LARGE $\textbf{0.3771}$ \\ $\pm 0.0201$} & \makecell{\LARGE $\textbf{0.1100}$ \\ $\pm 0.0125$} & \makecell{\LARGE $\textbf{0.1273}$ \\ $\pm 0.0068$} & \makecell{\LARGE $\textbf{0.1432}$ \\ $\pm 0.0044$} & \makecell{\LARGE $\textbf{0.1649}$ \\ $\pm 0.0067$} & \makecell{\LARGE $\textbf{0.3285}$ \\ $\pm 0.0105$} & \makecell{\LARGE $\textbf{0.3604}$ \\ $\pm 0.0012$} & \makecell{\LARGE $\textbf{0.3848}$ \\ $\pm 0.0009$} & \makecell{\LARGE $\textbf{0.4220}$ \\ $\pm 0.0047$} & \makecell{\LARGE $\textbf{0.3103}$ \\ $\pm 0.0100$} & \makecell{\LARGE $\textbf{0.3231}$ \\ $\pm 0.0067$} & \makecell{\LARGE $\textbf{0.3320}$ \\ $\pm 0.0062$} & \makecell{\LARGE $\textbf{0.3423}$ \\ $\pm 0.0056$} & \makecell{\LARGE $\textbf{0.3246}$ \\ $\pm 0.0028$} & \makecell{\LARGE $\textbf{0.3112}$ \\ $\pm 0.0050$} & \makecell{\LARGE $\textbf{0.3138}$ \\ $\pm 0.0089$} & \makecell{\LARGE $\textbf{0.4156}$ \\ $\pm 0.0043$} & \makecell{\LARGE $\textbf{0.3455}$ \\ $\pm 0.0051$} & \makecell{\LARGE $\textbf{0.3273}$ \\ $\pm 0.0065$} & \makecell{\LARGE $\textbf{0.3142}$ \\ $\pm 0.0074$} & \makecell{\LARGE $\textbf{0.3475}$ \\ $\pm 0.0020$} \\
\hline
\LARGE
DR-MF w/o GG & \makecell{\LARGE ${0.1397}$ \\ $\pm 0.0165$} & \makecell{\LARGE ${0.1751}$ \\ $\pm 0.0147$} & \makecell{\LARGE ${0.2302}$ \\ $\pm 0.0159$} & \makecell{\LARGE ${0.3315}$ \\ $\pm 0.0399$} & \makecell{\LARGE ${0.0875}$ \\ $\pm 0.0080$} & \makecell{\LARGE ${0.0990}$ \\ $\pm 0.0074$} & \makecell{\LARGE ${0.1127}$ \\ $\pm 0.0072$} & \makecell{\LARGE ${0.1329}$ \\ $\pm 0.0125$} & \makecell{\LARGE ${0.3283}$ \\ $\pm 0.0131$} & \makecell{\LARGE ${0.3458}$ \\ $\pm 0.0113$} & \makecell{\LARGE ${0.3634}$ \\ $\pm 0.0096$} & \makecell{\LARGE ${0.4041}$ \\ $\pm 0.0070$} & \makecell{\LARGE ${0.3221}$ \\ $\pm 0.0111$} & \makecell{\LARGE ${0.3241}$ \\ $\pm 0.0112$} & \makecell{\LARGE ${0.3333}$ \\ $\pm 0.0103$} & \makecell{\LARGE ${0.3443}$ \\ $\pm 0.0092$} & \makecell{\LARGE ${0.3042}$ \\ $\pm 0.0045$} & \makecell{\LARGE ${0.2922}$ \\ $\pm 0.0024$} & \makecell{\LARGE ${0.2958}$ \\ $\pm 0.0016$} & \makecell{\LARGE ${0.3981}$ \\ $\pm 0.0060$} & \makecell{\LARGE ${0.3324}$ \\ $\pm 0.0068$} & \makecell{\LARGE ${0.3123}$ \\ $\pm 0.0043$} & \makecell{\LARGE ${0.2976}$ \\ $\pm 0.0038$} & \makecell{\LARGE ${0.3305}$ \\ $\pm 0.0051$} \\
\LARGE
DR-MF w/o SD & 
\makecell{\LARGE ${0.1223}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.1799}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.2410}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.2734}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.0778}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.0959}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.1113}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.1178}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.2777}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.2867}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.3122}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.3577}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.2741}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.2778}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.2860}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.2989}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.3368}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.3042}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.3054}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.4092}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.3598}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.3282}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.3136}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.3488}$ \\ $\pm 0.0000$} \\

\LARGE
DR-MF -Full & \makecell{\LARGE $\textbf{0.1643}$ \\ $\pm 0.0114$} & \makecell{\LARGE $\textbf{0.2446}$ \\ $\pm 0.0159$} & \makecell{\LARGE $\textbf{0.3231}$ \\ $\pm 0.0224$} & \makecell{\LARGE $\textbf{0.4478}$ \\ $\pm 0.0106$} & \makecell{\LARGE $\textbf{0.1015}$ \\ $\pm 0.0088$} & \makecell{\LARGE $\textbf{0.1275}$ \\ $\pm 0.0095$} & \makecell{\LARGE $\textbf{0.1475}$ \\ $\pm 0.0100$} & \makecell{\LARGE $\textbf{0.1724}$ \\ $\pm 0.0083$} & \makecell{\LARGE $\textbf{0.3246}$ \\ $\pm 0.0097$} & \makecell{\LARGE $\textbf{0.3611}$ \\ $\pm 0.0113$} & \makecell{\LARGE $\textbf{0.3854}$ \\ $\pm 0.0085$} & \makecell{\LARGE $\textbf{0.4317}$ \\ $\pm 0.0147$} & \makecell{\LARGE $\textbf{0.3105}$ \\ $\pm 0.0070$} & \makecell{\LARGE $\textbf{0.3251}$ \\ $\pm 0.0066$} & \makecell{\LARGE $\textbf{0.3333}$ \\ $\pm 0.0065$} & \makecell{\LARGE $\textbf{0.3459}$ \\ $\pm 0.0079$} & \makecell{\LARGE $\textbf{0.3323}$ \\ $\pm 0.0060$} & \makecell{\LARGE $\textbf{0.3077}$ \\ $\pm 0.0089$} & \makecell{\LARGE $\textbf{0.3121}$ \\ $\pm 0.0036$} & \makecell{\LARGE $\textbf{0.4123}$ \\ $\pm 0.0009$} & \makecell{\LARGE $\textbf{0.3509}$ \\ $\pm 0.0048$} & \makecell{\LARGE $\textbf{0.3260}$ \\ $\pm 0.0067$} & \makecell{\LARGE $\textbf{0.3135}$ \\ $\pm 0.0017$} & \makecell{\LARGE $\textbf{0.3469}$ \\ $\pm 0.0019$} \\
\hline
\LARGE
NeuMF w/o GG & \makecell{\LARGE ${0.2780}$ \\ $\pm 0.0183$} & \makecell{\LARGE ${0.4135}$ \\ $\pm 0.0227$} & \makecell{\LARGE ${0.4796}$ \\ $\pm 0.0199$} & \makecell{\LARGE ${0.6664}$ \\ $\pm 0.0402$} & \makecell{\LARGE ${0.0401}$ \\ $\pm 0.0028$} & \makecell{\LARGE ${0.0327}$ \\ $\pm 0.0019$} & \makecell{\LARGE ${0.0228}$ \\ $\pm 0.0012$} & \makecell{\LARGE ${0.0144}$ \\ $\pm 0.0007$} & \makecell{\LARGE ${0.3284}$ \\ $\pm 0.0060$} & \makecell{\LARGE ${0.3683}$ \\ $\pm 0.0077$} & \makecell{\LARGE ${0.3842}$ \\ $\pm 0.0061$} & \makecell{\LARGE ${0.4286}$ \\ $\pm 0.0028$} & \makecell{\LARGE ${0.1802}$ \\ $\pm 0.0035$} & \makecell{\LARGE ${0.1239}$ \\ $\pm 0.0018$} & \makecell{\LARGE ${0.0817}$ \\ $\pm 0.0013$} & \makecell{\LARGE ${0.0464}$ \\ $\pm 0.0006$} & \makecell{\LARGE ${0.1798}$ \\ $\pm 0.0133$} & \makecell{\LARGE ${0.1868}$ \\ $\pm 0.0283$} & \makecell{\LARGE ${0.2214}$ \\ $\pm 0.0215$} & \makecell{\LARGE ${0.3587}$ \\ $\pm 0.0242$} & \makecell{\LARGE ${0.1716}$ \\ $\pm 0.0184$} & \makecell{\LARGE ${0.1500}$ \\ $\pm 0.0205$} & \makecell{\LARGE ${0.1237}$ \\ $\pm 0.0128$} & \makecell{\LARGE ${0.0919}$ \\ $\pm 0.0068$} \\
\LARGE
NeuMF w/o SD 
& \makecell{\LARGE ${0.1871}$ \\ $\pm 0.0153$} & \makecell{\LARGE ${0.2750}$ \\ $\pm 0.0089$} & \makecell{\LARGE ${0.3538}$ \\ $\pm 0.0025$} & \makecell{\LARGE ${0.4248}$ \\ $\pm 0.0265$} & \makecell{\LARGE ${0.0391}$ \\ $\pm 0.0032$} & \makecell{\LARGE ${0.0317}$ \\ $\pm 0.0010$} & \makecell{\LARGE ${0.0233}$ \\ $\pm 0.0005$} & \makecell{\LARGE ${0.0139}$ \\ $\pm 0.0004$} & \makecell{\LARGE ${0.2505}$ \\ $\pm 0.0166$} & \makecell{\LARGE ${0.2779}$ \\ $\pm 0.0054$} & \makecell{\LARGE ${0.3176}$ \\ $\pm 0.0207$} & \makecell{\LARGE ${0.3636}$ \\ $\pm 0.0291$} & \makecell{\LARGE ${0.1402}$ \\ $\pm 0.0107$} & \makecell{\LARGE ${0.0958}$ \\ $\pm 0.0051$} & \makecell{\LARGE ${0.0652}$ \\ $\pm 0.0015$} & \makecell{\LARGE ${0.0373}$ \\ $\pm 0.0003$} & \makecell{\LARGE ${0.1778}$ \\ $\pm 0.0129$} & \makecell{\LARGE ${0.1894}$ \\ $\pm 0.0211$} & \makecell{\LARGE ${0.2137}$ \\ $\pm 0.0211$} & \makecell{\LARGE ${0.3242}$ \\ $\pm 0.0372$} & \makecell{\LARGE ${0.1813}$ \\ $\pm 0.0118$} & \makecell{\LARGE ${0.1579}$ \\ $\pm 0.0130$} & \makecell{\LARGE ${0.1263}$ \\ $\pm 0.0098$} & \makecell{\LARGE ${0.0920}$ \\ $\pm 0.0060$} \\

\LARGE
NeuMF -Full & \makecell{\LARGE $\textbf{0.3099}$ \\ $\pm 0.0051$} & \makecell{\LARGE $\textbf{0.4280}$ \\ $\pm 0.0046$} & \makecell{\LARGE $\textbf{0.4967}$ \\ $\pm 0.0122$} & \makecell{\LARGE $\textbf{0.6577}$ \\ $\pm 0.0393$} & \makecell{\LARGE $\textbf{0.0437}$ \\ $\pm 0.0013$} & \makecell{\LARGE $\textbf{0.0341}$ \\ $\pm 0.0010$} & \makecell{\LARGE $\textbf{0.0237}$ \\ $\pm 0.0007$} & \makecell{\LARGE $\textbf{0.0146}$ \\ $\pm 0.0007$} & \makecell{\LARGE $\textbf{0.3368}$ \\ $\pm 0.0121$} & \makecell{\LARGE $\textbf{0.3702}$ \\ $\pm 0.0113$} & \makecell{\LARGE $\textbf{0.3929}$ \\ $\pm 0.0135$} & \makecell{\LARGE $\textbf{0.4405}$ \\ $\pm 0.0115$} & \makecell{\LARGE $\textbf{0.1727}$ \\ $\pm 0.0158$} & \makecell{\LARGE $\textbf{0.1181}$ \\ $\pm 0.0091$} & \makecell{\LARGE $\textbf{0.0782}$ \\ $\pm 0.0057$} & \makecell{\LARGE $\textbf{0.0446}$ \\ $\pm 0.0029$} & \makecell{\LARGE $\textbf{0.1981}$ \\ $\pm 0.0044$} & \makecell{\LARGE $\textbf{0.2213}$ \\ $\pm 0.0055$} & \makecell{\LARGE $\textbf{0.2607}$ \\ $\pm 0.0113$} & \makecell{\LARGE $\textbf{0.4077}$ \\ $\pm 0.0072$} & \makecell{\LARGE $\textbf{0.2037}$ \\ $\pm 0.0047$} & \makecell{\LARGE $\textbf{0.1838}$ \\ $\pm 0.0040$} & \makecell{\LARGE $\textbf{0.1539}$ \\ $\pm 0.0039$} & \makecell{\LARGE $\textbf{0.1133}$ \\ $\pm 0.0027$} \\
\hline
\LARGE
NGCF w/o GG & \makecell{\LARGE ${0.2742}$ \\ $\pm 0.0056$} & \makecell{\LARGE ${0.3563}$ \\ $\pm 0.0072$} & \makecell{\LARGE ${0.4024}$ \\ $\pm 0.0239$} & \makecell{\LARGE ${0.4639}$ \\ $\pm 0.0310$} & \makecell{\LARGE ${0.0426}$ \\ $\pm 0.0020$} & \makecell{\LARGE ${0.0322}$ \\ $\pm 0.0012$} & \makecell{\LARGE ${0.0221}$ \\ $\pm 0.0007$} & \makecell{\LARGE ${0.0128}$ \\ $\pm 0.0004$} & \makecell{\LARGE ${0.3277}$ \\ $\pm 0.0086$} & \makecell{\LARGE ${0.3730}$ \\ $\pm 0.0038$} & \makecell{\LARGE ${0.4100}$ \\ $\pm 0.0060$} & \makecell{\LARGE ${0.4757}$ \\ $\pm 0.0065$} & \makecell{\LARGE ${0.1629}$ \\ $\pm 0.0021$} & \makecell{\LARGE ${0.1106}$ \\ $\pm 0.0001$} & \makecell{\LARGE ${0.0738}$ \\ $\pm 0.0005$} & \makecell{\LARGE ${0.0421}$ \\ $\pm 0.0002$} & \makecell{\LARGE ${0.2130}$ \\ $\pm 0.0123$} & \makecell{\LARGE ${0.2387}$ \\ $\pm 0.0165$} & \makecell{\LARGE ${0.2692}$ \\ $\pm 0.0112$} & \makecell{\LARGE ${0.4144}$ \\ $\pm 0.0039$} & \makecell{\LARGE ${0.2084}$ \\ $\pm 0.0140$} & \makecell{\LARGE ${0.1819}$ \\ $\pm 0.0125$} & \makecell{\LARGE ${0.1448}$ \\ $\pm 0.0101$} & \makecell{\LARGE ${0.1072}$ \\ $\pm 0.0048$} \\
\LARGE
NGCF w/o SD 
& \makecell{\LARGE ${0.2148}$ \\ $\pm 0.0059$} & \makecell{\LARGE ${0.2864}$ \\ $\pm 0.0022$} & \makecell{\LARGE ${0.3544}$ \\ $\pm 0.0103$} & \makecell{\LARGE ${0.5066}$ \\ $\pm 0.0467$} & \makecell{\LARGE ${0.0430}$ \\ $\pm 0.0018$} & \makecell{\LARGE ${0.0332}$ \\ $\pm 0.0007$} & \makecell{\LARGE ${0.0239}$ \\ $\pm 0.0008$} & \makecell{\LARGE ${0.0153}$ \\ $\pm 0.0010$} & \makecell{\LARGE ${0.3075}$ \\ $\pm 0.0023$} & \makecell{\LARGE ${0.3426}$ \\ $\pm 0.0074$} & \makecell{\LARGE ${0.3810}$ \\ $\pm 0.0099$} & \makecell{\LARGE ${0.4282}$ \\ $\pm 0.0100$} & \makecell{\LARGE ${0.1686}$ \\ $\pm 0.0031$} & \makecell{\LARGE ${0.1155}$ \\ $\pm 0.0024$} & \makecell{\LARGE ${0.0782}$ \\ $\pm 0.0018$} & \makecell{\LARGE ${0.0449}$ \\ $\pm 0.0009$} & \makecell{\LARGE ${0.1712}$ \\ $\pm 0.0120$} & \makecell{\LARGE ${0.1988}$ \\ $\pm 0.0058$} & \makecell{\LARGE ${0.2262}$ \\ $\pm 0.0194$} & \makecell{\LARGE ${0.3724}$ \\ $\pm 0.0287$} & \makecell{\LARGE ${0.1687}$ \\ $\pm 0.0149$} & \makecell{\LARGE ${0.1548}$ \\ $\pm 0.0070$} & \makecell{\LARGE ${0.1272}$ \\ $\pm 0.0067$} & \makecell{\LARGE ${0.0994}$ \\ $\pm 0.0038$} \\

\LARGE
NGCF -Full & \makecell{\LARGE $\textbf{0.2526}$ \\ $\pm 0.0184$} & \makecell{\LARGE $\textbf{0.3882}$ \\ $\pm 0.0079$} & \makecell{\LARGE $\textbf{0.4740}$ \\ $\pm 0.0008$} & \makecell{\LARGE $\textbf{0.5940}$ \\ $\pm 0.0234$} & \makecell{\LARGE $\textbf{0.0409}$ \\ $\pm 0.0031$} & \makecell{\LARGE $\textbf{0.0341}$ \\ $\pm 0.0008$} & \makecell{\LARGE $\textbf{0.0244}$ \\ $\pm 0.0006$} & \makecell{\LARGE $\textbf{0.0148}$ \\ $\pm 0.0006$} & \makecell{\LARGE $\textbf{0.3466}$ \\ $\pm 0.0039$} & \makecell{\LARGE $\textbf{0.3882}$ \\ $\pm 0.0101$} & \makecell{\LARGE $\textbf{0.4248}$ \\ $\pm 0.0194$} & \makecell{\LARGE $\textbf{0.4859}$ \\ $\pm 0.0195$} & \makecell{\LARGE $\textbf{0.1854}$ \\ $\pm 0.0038$} & \makecell{\LARGE $\textbf{0.1238}$ \\ $\pm 0.0018$} & \makecell{\LARGE $\textbf{0.0819}$ \\ $\pm 0.0003$} & \makecell{\LARGE $\textbf{0.0476}$ \\ $\pm 0.0002$} & \makecell{\LARGE $\textbf{0.2326}$ \\ $\pm 0.0090$} & \makecell{\LARGE $\textbf{0.2463}$ \\ $\pm 0.0136$} & \makecell{\LARGE $\textbf{0.2820}$ \\ $\pm 0.0064$} & \makecell{\LARGE $\textbf{0.4526}$ \\ $\pm 0.0062$} & \makecell{\LARGE $\textbf{0.2276}$ \\ $\pm 0.0086$} & \makecell{\LARGE $\textbf{0.1944}$ \\ $\pm 0.0079$} & \makecell{\LARGE $\textbf{0.1545}$ \\ $\pm 0.0047$} & \makecell{\LARGE $\textbf{0.1157}$ \\ $\pm 0.0014$} \\
\hline
\LARGE
PureSVD w/o GG & \makecell{\LARGE ${0.0977}$ \\ $\pm 0.0133$} & \makecell{\LARGE ${0.1433}$ \\ $\pm 0.0243$} & \makecell{\LARGE ${0.1852}$ \\ $\pm 0.0289$} & \makecell{\LARGE ${0.2560}$ \\ $\pm 0.0139$} & \makecell{\LARGE ${0.0685}$ \\ $\pm 0.0093$} & \makecell{\LARGE ${0.0832}$ \\ $\pm 0.0130$} & \makecell{\LARGE ${0.0938}$ \\ $\pm 0.0138$} & \makecell{\LARGE ${0.1079}$ \\ $\pm 0.0110$} & \makecell{\LARGE ${0.3220}$ \\ $\pm 0.0047$} & \makecell{\LARGE ${0.3535}$ \\ $\pm 0.0026$} & \makecell{\LARGE ${0.3745}$ \\ $\pm 0.0077$} & \makecell{\LARGE ${0.4090}$ \\ $\pm 0.0126$} & \makecell{\LARGE ${0.3089}$ \\ $\pm 0.0029$} & \makecell{\LARGE ${0.3211}$ \\ $\pm 0.0017$} & \makecell{\LARGE ${0.3283}$ \\ $\pm 0.0040$} & \makecell{\LARGE ${0.3382}$ \\ $\pm 0.0048$} & \makecell{\LARGE ${0.3314}$ \\ $\pm 0.0058$} & \makecell{\LARGE ${0.2983}$ \\ $\pm 0.0054$} & \makecell{\LARGE ${0.3051}$ \\ $\pm 0.0021$} & \makecell{\LARGE ${0.4107}$ \\ $\pm 0.0048$} & \makecell{\LARGE ${0.3493}$ \\ $\pm 0.0090$} & \makecell{\LARGE ${0.3204}$ \\ $\pm 0.0074$} & \makecell{\LARGE ${0.3105}$ \\ $\pm 0.0040$} & \makecell{\LARGE ${0.3453}$ \\ $\pm 0.0048$} \\
\LARGE
PureSVD w/o SD 
& \makecell{\LARGE ${0.1259}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.1835}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.2446}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.2842}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.0787}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.0968}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.1122}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.1202}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.2858}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.2904}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.3247}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.3588}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.2787}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.2798}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.2906}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.3009}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.3368}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.3042}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.3054}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.4092}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.3598}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.3282}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.3136}$ \\ $\pm 0.0000$} & \makecell{\LARGE ${0.3488}$ \\ $\pm 0.0000$} \\

\LARGE
PureSVD -Full & \makecell{\LARGE $\textbf{0.1589}$ \\ $\pm 0.0022$} & \makecell{\LARGE $\textbf{0.2128}$ \\ $\pm 0.0110$} & \makecell{\LARGE $\textbf{0.2788}$ \\ $\pm 0.0135$} & \makecell{\LARGE $\textbf{0.3819}$ \\ $\pm 0.0074$} & \makecell{\LARGE $\textbf{0.0985}$ \\ $\pm 0.0059$} & \makecell{\LARGE $\textbf{0.1162}$ \\ $\pm 0.0069$} & \makecell{\LARGE $\textbf{0.1329}$ \\ $\pm 0.0076$} & \makecell{\LARGE $\textbf{0.1533}$ \\ $\pm 0.0072$} & \makecell{\LARGE $\textbf{0.3277}$ \\ $\pm 0.0008$} & \makecell{\LARGE $\textbf{0.3594}$ \\ $\pm 0.0063$} & \makecell{\LARGE $\textbf{0.3832}$ \\ $\pm 0.0064$} & \makecell{\LARGE $\textbf{0.4157}$ \\ $\pm 0.0055$} & \makecell{\LARGE $\textbf{0.3157}$ \\ $\pm 0.0023$} & \makecell{\LARGE $\textbf{0.3282}$ \\ $\pm 0.0050$} & \makecell{\LARGE $\textbf{0.3363}$ \\ $\pm 0.0032$} & \makecell{\LARGE $\textbf{0.3461}$ \\ $\pm 0.0041$} & \makecell{\LARGE $\textbf{0.3468}$ \\ $\pm 0.0046$} & \makecell{\LARGE $\textbf{0.3083}$ \\ $\pm 0.0063$} & \makecell{\LARGE $\textbf{0.3122}$ \\ $\pm 0.0042$} & \makecell{\LARGE $\textbf{0.4178}$ \\ $\pm 0.0042$} & \makecell{\LARGE $\textbf{0.3664}$ \\ $\pm 0.0022$} & \makecell{\LARGE $\textbf{0.3308}$ \\ $\pm 0.0048$} & \makecell{\LARGE $\textbf{0.3173}$ \\ $\pm 0.0015$} & \makecell{\LARGE $\textbf{0.3522}$ \\ $\pm 0.0028$} \\
\hline
\LARGE
HybridRec w/o GG 
& \makecell{\LARGE ${0.1001}$ \\ $\pm 0.0106$} & \makecell{\LARGE ${0.1535}$ \\ $\pm 0.0056$} & \makecell{\LARGE ${0.2098}$ \\ $\pm 0.0198$} & \makecell{\LARGE ${0.3303}$ \\ $\pm 0.0133$} & \makecell{\LARGE ${0.0653}$ \\ $\pm 0.0066$} & \makecell{\LARGE ${0.0825}$ \\ $\pm 0.0048$} & \makecell{\LARGE ${0.0970}$ \\ $\pm 0.0084$} & \makecell{\LARGE ${0.1210}$ \\ $\pm 0.0018$} & \makecell{\LARGE ${0.3104}$ \\ $\pm 0.0030$} & \makecell{\LARGE ${0.3495}$ \\ $\pm 0.0066$} & \makecell{\LARGE ${0.3641}$ \\ $\pm 0.0075$} & \makecell{\LARGE ${0.4015}$ \\ $\pm 0.0152$} & \makecell{\LARGE ${0.3016}$ \\ $\pm 0.0005$} & \makecell{\LARGE ${0.3169}$ \\ $\pm 0.0021$} & \makecell{\LARGE ${0.3219}$ \\ $\pm 0.0025$} & \makecell{\LARGE ${0.3322}$ \\ $\pm 0.0047$} & \makecell{\LARGE ${0.3169}$ \\ $\pm 0.0067$} & \makecell{\LARGE ${0.2963}$ \\ $\pm 0.0093$} & \makecell{\LARGE ${0.2984}$ \\ $\pm 0.0026$} & \makecell{\LARGE ${0.4046}$ \\ $\pm 0.0041$} & \makecell{\LARGE ${0.3325}$ \\ $\pm 0.0058$} & \makecell{\LARGE ${0.3122}$ \\ $\pm 0.0062$} & \makecell{\LARGE ${0.2999}$ \\ $\pm 0.0019$} & \makecell{\LARGE ${0.3365}$ \\ $\pm 0.0025$} \\
\LARGE
HybridRec w/o SD 
& \makecell{\LARGE ${0.1259}$ \\ $\pm 0.0029$} & \makecell{\LARGE ${0.1823}$ \\ $\pm 0.0017$} & \makecell{\LARGE ${0.2374}$ \\ $\pm 0.0051$} & \makecell{\LARGE ${0.2842}$ \\ $\pm 0.0059$} & \makecell{\LARGE ${0.0800}$ \\ $\pm 0.0026$} & \makecell{\LARGE ${0.0981}$ \\ $\pm 0.0020$} & \makecell{\LARGE ${0.1123}$ \\ $\pm 0.0028$} & \makecell{\LARGE ${0.1217}$ \\ $\pm 0.0024$} & \makecell{\LARGE ${0.2858}$ \\ $\pm 0.0042$} & \makecell{\LARGE ${0.2944}$ \\ $\pm 0.0036$} & \makecell{\LARGE ${0.3220}$ \\ $\pm 0.0021$} & \makecell{\LARGE ${0.3704}$ \\ $\pm 0.0011$} & \makecell{\LARGE ${0.2778}$ \\ $\pm 0.0019$} & \makecell{\LARGE ${0.2810}$ \\ $\pm 0.0017$} & \makecell{\LARGE ${0.2900}$ \\ $\pm 0.0002$} & \makecell{\LARGE ${0.3033}$ \\ $\pm 0.0008$} & \makecell{\LARGE ${0.3389}$ \\ $\pm 0.0046$} & \makecell{\LARGE ${0.3071}$ \\ $\pm 0.0028$} & \makecell{\LARGE ${0.3084}$ \\ $\pm 0.0007$} & \makecell{\LARGE ${0.4099}$ \\ $\pm 0.0009$} & \makecell{\LARGE ${0.3624}$ \\ $\pm 0.0053$} & \makecell{\LARGE ${0.3316}$ \\ $\pm 0.0014$} & \makecell{\LARGE ${0.3170}$ \\ $\pm 0.0014$} & \makecell{\LARGE ${0.3503}$ \\ $\pm 0.0010$} \\

\LARGE
HybridRec -Full 
& \makecell{\LARGE $\textbf{0.1733}$ \\ $\pm 0.0017$} & \makecell{\LARGE ${\textbf{0.2170}}$ \\ $\pm 0.0187$} & \makecell{\LARGE ${\textbf{0.2842}}$ \\ $\pm 0.0135$} & \makecell{\LARGE ${\textbf{0.4017}}$ \\ $\pm 0.0103$} & \makecell{\LARGE ${\textbf{0.1066}}$ \\ $\pm 0.0020$} & \makecell{\LARGE ${\textbf{0.1212}}$ \\ $\pm 0.0086$} & \makecell{\LARGE ${\textbf{0.1383}}$ \\ $\pm 0.0071$} & \makecell{\LARGE ${\textbf{0.1615}}$ \\ $\pm 0.0067$} & \makecell{\LARGE $\textbf{0.3212}$ \\ $\pm 0.0040$} & \makecell{\LARGE $\textbf{0.3574}$ \\ $\pm 0.0062$} & \makecell{\LARGE $\textbf{0.3759}$ \\ $\pm 0.0066$} & \makecell{\LARGE $\textbf{0.4161}$ \\ $\pm 0.0083$} & \makecell{\LARGE $\textbf{0.3110}$ \\ $\pm 0.0049$} & \makecell{\LARGE $\textbf{0.3244}$ \\ $\pm 0.0047$} & \makecell{\LARGE $\textbf{0.3304}$ \\ $\pm 0.0045$} & \makecell{\LARGE $\textbf{0.3418}$ \\ $\pm 0.0048$} & \makecell{\LARGE $\textbf{0.3324}$ \\ $\pm 0.0058$} & \makecell{\LARGE $\textbf{0.3098}$ \\ $\pm 0.0052$} & \makecell{\LARGE $\textbf{0.3104}$ \\ $\pm 0.0026$} & \makecell{\LARGE $\textbf{0.4203}$ \\ $\pm 0.0086$} & \makecell{\LARGE $\textbf{0.3412}$ \\ $\pm 0.0043$} & \makecell{\LARGE $\textbf{0.3201}$ \\ $\pm 0.0051$} & \makecell{\LARGE $\textbf{0.3067}$ \\ $\pm 0.0046$} & \makecell{\LARGE $\textbf{0.3452}$ \\ $\pm 0.0066$} \\
\hline
\LARGE
NGSGL w/o GG & \makecell{\LARGE ${0.2492}$ \\ $\pm 0.0143$} & \makecell{\LARGE ${0.3665}$ \\ $\pm 0.0095$} & \makecell{\LARGE ${0.4236}$ \\ $\pm 0.0265$} & \makecell{\LARGE ${0.5540}$ \\ $\pm 0.0936$} & \makecell{\LARGE ${0.0396}$ \\ $\pm 0.0021$} & \makecell{\LARGE ${0.0323}$ \\ $\pm 0.0008$} & \makecell{\LARGE ${0.0225}$ \\ $\pm 0.0003$} & \makecell{\LARGE ${0.0138}$ \\ $\pm 0.0010$} & \makecell{\LARGE ${0.1808}$ \\ $\pm 0.1150$} & \makecell{\LARGE ${0.3627}$ \\ $\pm 0.0052$} & \makecell{\LARGE ${0.3753}$ \\ $\pm 0.0094$} & \makecell{\LARGE ${0.4165}$ \\ $\pm 0.0114$} & \makecell{\LARGE ${0.0716}$ \\ $\pm 0.0486$} & \makecell{\LARGE ${0.0721}$ \\ $\pm 0.0152$} & \makecell{\LARGE ${0.0473}$ \\ $\pm 0.0098$} & \makecell{\LARGE ${0.0270}$ \\ $\pm 0.0058$} & \makecell{\LARGE ${0.1958}$ \\ $\pm 0.0065$} & \makecell{\LARGE ${0.2196}$ \\ $\pm 0.0147$} & \makecell{\LARGE ${0.2553}$ \\ $\pm 0.0193$} & \makecell{\LARGE ${0.3828}$ \\ $\pm 0.0162$} & \makecell{\LARGE ${0.1984}$ \\ $\pm 0.0013$} & \makecell{\LARGE ${0.1760}$ \\ $\pm 0.0010$} & \makecell{\LARGE ${0.1433}$ \\ $\pm 0.0020$} & \makecell{\LARGE ${0.1058}$ \\ $\pm 0.0017$} \\
\LARGE
NGSGL w/o SD 
& \makecell{\LARGE ${0.2106}$ \\ $\pm 0.0022$} & \makecell{\LARGE ${0.2744}$ \\ $\pm 0.0025$} & \makecell{\LARGE ${0.3652}$ \\ $\pm 0.0045$} & \makecell{\LARGE ${0.5547}$ \\ $\pm 0.0148$} & \makecell{\LARGE ${0.0442}$ \\ $\pm 0.0018$} & \makecell{\LARGE ${0.0333}$ \\ $\pm 0.0009$} & \makecell{\LARGE ${0.0247}$ \\ $\pm 0.0004$} & \makecell{\LARGE ${0.0164}$ \\ $\pm 0.0004$} & \makecell{\LARGE ${0.2875}$ \\ $\pm 0.0101$} & \makecell{\LARGE ${0.3116}$ \\ $\pm 0.0032$} & \makecell{\LARGE ${0.3336}$ \\ $\pm 0.0121$} & \makecell{\LARGE ${0.3725}$ \\ $\pm 0.0171$} & \makecell{\LARGE ${0.1570}$ \\ $\pm 0.0055$} & \makecell{\LARGE ${0.1057}$ \\ $\pm 0.0023$} & \makecell{\LARGE ${0.0702}$ \\ $\pm 0.0018$} & \makecell{\LARGE ${0.0402}$ \\ $\pm 0.0009$} & \makecell{\LARGE ${0.1620}$ \\ $\pm 0.0120$} & \makecell{\LARGE ${0.1793}$ \\ $\pm 0.0059$} & \makecell{\LARGE ${0.2103}$ \\ $\pm 0.0109$} & \makecell{\LARGE ${0.3540}$ \\ $\pm 0.0018$} & \makecell{\LARGE ${0.1516}$ \\ $\pm 0.0218$} & \makecell{\LARGE ${0.1366}$ \\ $\pm 0.0143$} & \makecell{\LARGE ${0.1154}$ \\ $\pm 0.0111$} & \makecell{\LARGE ${0.0934}$ \\ $\pm 0.0054$} \\

\LARGE
NGSGL -Full & \makecell{\LARGE $\textbf{0.2515}$ \\ $\pm 0.0272$} & \makecell{\LARGE $\textbf{0.3835}$ \\ $\pm 0.0058$} & \makecell{\LARGE $\textbf{0.4637}$ \\ $\pm 0.0087$} & \makecell{\LARGE $\textbf{0.6065}$ \\ $\pm 0.0218$} & \makecell{\LARGE $\textbf{0.0407}$ \\ $\pm 0.0049$} & \makecell{\LARGE $\textbf{0.0338}$ \\ $\pm 0.0018$} & \makecell{\LARGE $\textbf{0.0240}$ \\ $\pm 0.0014$} & \makecell{\LARGE $\textbf{0.0148}$ \\ $\pm 0.0009$} & \makecell{\LARGE $\textbf{0.3443}$ \\ $\pm 0.0075$} & \makecell{\LARGE $\textbf{0.3756}$ \\ $\pm 0.0091$} & \makecell{\LARGE $\textbf{0.4038}$ \\ $\pm 0.0158$} & \makecell{\LARGE $\textbf{0.4471}$ \\ $\pm 0.0260$} & \makecell{\LARGE $\textbf{0.1724}$ \\ $\pm 0.0063$} & \makecell{\LARGE $\textbf{0.1163}$ \\ $\pm 0.0048$} & \makecell{\LARGE $\textbf{0.0771}$ \\ $\pm 0.0031$} & \makecell{\LARGE $\textbf{0.0436}$ \\ $\pm 0.0022$} & \makecell{\LARGE $\textbf{0.2082}$ \\ $\pm 0.0108$} & \makecell{\LARGE $\textbf{0.2366}$ \\ $\pm 0.0039$} & \makecell{\LARGE $\textbf{0.2776}$ \\ $\pm 0.0064$} & \makecell{\LARGE $\textbf{0.4305}$ \\ $\pm 0.0039$} & \makecell{\LARGE $\textbf{0.2121}$ \\ $\pm 0.0026$} & \makecell{\LARGE $\textbf{0.1833}$ \\ $\pm 0.0063$} & \makecell{\LARGE $\textbf{0.1523}$ \\ $\pm 0.0021$} & \makecell{\LARGE $\textbf{0.1116}$ \\ $\pm 0.0015$} \\
\hline
\LARGE
NGSimGCL w/o GG & \makecell{\LARGE ${0.2431}$ \\ $\pm 0.0209$} & \makecell{\LARGE ${0.3647}$ \\ $\pm 0.0120$} & \makecell{\LARGE ${0.4125}$ \\ $\pm 0.0426$} & \makecell{\LARGE ${0.5471}$ \\ $\pm 0.0435$} & \makecell{\LARGE ${0.0395}$ \\ $\pm 0.0026$} & \makecell{\LARGE ${0.0325}$ \\ $\pm 0.0011$} & \makecell{\LARGE ${0.0223}$ \\ $\pm 0.0016$} & \makecell{\LARGE ${0.0138}$ \\ $\pm 0.0008$} & \makecell{\LARGE ${0.3347}$ \\ $\pm 0.0073$} & \makecell{\LARGE ${0.3668}$ \\ $\pm 0.0109$} & \makecell{\LARGE ${0.3932}$ \\ $\pm 0.0143$} & \makecell{\LARGE ${0.4496}$ \\ $\pm 0.0132$} & \makecell{\LARGE ${0.1671}$ \\ $\pm 0.0029$} & \makecell{\LARGE ${0.1123}$ \\ $\pm 0.0015$} & \makecell{\LARGE ${0.0741}$ \\ $\pm 0.0011$} & \makecell{\LARGE ${0.0422}$ \\ $\pm 0.0008$} & \makecell{\LARGE ${0.2165}$ \\ $\pm 0.0186$} & \makecell{\LARGE ${0.2261}$ \\ $\pm 0.0071$} & \makecell{\LARGE ${0.2460}$ \\ $\pm 0.0147$} & \makecell{\LARGE ${0.3739}$ \\ $\pm 0.0133$} & \makecell{\LARGE ${0.2074}$ \\ $\pm 0.0132$} & \makecell{\LARGE ${0.1798}$ \\ $\pm 0.0057$} & \makecell{\LARGE ${0.1428}$ \\ $\pm 0.0058$} & \makecell{\LARGE ${0.1036}$ \\ $\pm 0.0029$} \\
\LARGE
NGSimGCL w/o SD 
& \makecell{\LARGE ${0.2148}$ \\ $\pm 0.0051$} & \makecell{\LARGE ${0.2786}$ \\ $\pm 0.0017$} & \makecell{\LARGE ${0.3718}$ \\ $\pm 0.0117$} & \makecell{\LARGE ${0.5361}$ \\ $\pm 0.0232$} & \makecell{\LARGE ${0.0441}$ \\ $\pm 0.0011$} & \makecell{\LARGE ${0.0333}$ \\ $\pm 0.0006$} & \makecell{\LARGE ${0.0248}$ \\ $\pm 0.0008$} & \makecell{\LARGE ${0.0160}$ \\ $\pm 0.0001$} & \makecell{\LARGE ${0.2950}$ \\ $\pm 0.0091$} & \makecell{\LARGE ${0.3288}$ \\ $\pm 0.0045$} & \makecell{\LARGE ${0.3703}$ \\ $\pm 0.0092$} & \makecell{\LARGE ${0.4319}$ \\ $\pm 0.0187$} & \makecell{\LARGE ${0.1652}$ \\ $\pm 0.0045$} & \makecell{\LARGE ${0.1119}$ \\ $\pm 0.0031$} & \makecell{\LARGE ${0.0759}$ \\ $\pm 0.0012$} & \makecell{\LARGE ${0.0442}$ \\ $\pm 0.0006$} & \makecell{\LARGE ${0.1552}$ \\ $\pm 0.0205$} & \makecell{\LARGE ${0.1774}$ \\ $\pm 0.0044$} & \makecell{\LARGE ${0.2094}$ \\ $\pm 0.0048$} & \makecell{\LARGE ${0.3533}$ \\ $\pm 0.0029$} & \makecell{\LARGE ${0.1420}$ \\ $\pm 0.0189$} & \makecell{\LARGE ${0.1321}$ \\ $\pm 0.0092$} & \makecell{\LARGE ${0.1125}$ \\ $\pm 0.0075$} & \makecell{\LARGE ${0.0909}$ \\ $\pm 0.0054$} \\

\LARGE
NGSimGCL -Full & \makecell{\LARGE $\textbf{0.2554}$ \\ $\pm 0.0143$} & \makecell{\LARGE $\textbf{0.3820}$ \\ $\pm 0.0100$} & \makecell{\LARGE $\textbf{0.4614}$ \\ $\pm 0.0172$} & \makecell{\LARGE $\textbf{0.6150}$ \\ $\pm 0.0076$} & \makecell{\LARGE $\textbf{0.0421}$ \\ $\pm 0.0025$} & \makecell{\LARGE $\textbf{0.0344}$ \\ $\pm 0.0008$} & \makecell{\LARGE $\textbf{0.0245}$ \\ $\pm 0.0007$} & \makecell{\LARGE $\textbf{0.0152}$ \\ $\pm 0.0002$} & \makecell{\LARGE $\textbf{0.3377}$ \\ $\pm 0.0045$} & \makecell{\LARGE $\textbf{0.3862}$ \\ $\pm 0.0105$} & \makecell{\LARGE $\textbf{0.4187}$ \\ $\pm 0.0087$} & \makecell{\LARGE $\textbf{0.4733}$ \\ $\pm 0.0108$} & \makecell{\LARGE $\textbf{0.1704}$ \\ $\pm 0.0007$} & \makecell{\LARGE $\textbf{0.1152}$ \\ $\pm 0.0006$} & \makecell{\LARGE $\textbf{0.0765}$ \\ $\pm 0.0005$} & \makecell{\LARGE $\textbf{0.0434}$ \\ $\pm 0.0001$} & \makecell{\LARGE $\textbf{0.2220}$ \\ $\pm 0.0052$} & \makecell{\LARGE $\textbf{0.2362}$ \\ $\pm 0.0046$} & \makecell{\LARGE $\textbf{0.2906}$ \\ $\pm 0.0044$} & \makecell{\LARGE $\textbf{0.4449}$ \\ $\pm 0.0051$} & \makecell{\LARGE $\textbf{0.2113}$ \\ $\pm 0.0127$} & \makecell{\LARGE $\textbf{0.1831}$ \\ $\pm 0.0104$} & \makecell{\LARGE $\textbf{0.1531}$ \\ $\pm 0.0080$} & \makecell{\LARGE $\textbf{0.1125}$ \\ $\pm 0.0040$} \\
\bottomrule
\end{tabular}
